RoboRacer Arena: Specification-Driven Track Construction for Autonomous Racing

Learning-based autonomous racing relies on diverse training environments, yet constructing a new track requires geometric design, validation, and simulation-asset generation. This coupling makes track geometry difficult to vary systematically during policy training and evaluation. To address this limitation, we present RoboRacer Arena, a specification-driven pipeline that exposes track geometry as an explicit experimental variable. Starting from natural-language requirements, a seeded coverage-guided constructor generates closed-loop layouts, validates the exported occupancy maps, and automatically builds the corresponding Isaac Sim environments. The same interface admits recorded maps and scaled circuits, yielding an initial reference collection of 130 tracks. Across our evaluation, RoboRacer Arena achieves the highest valid-map generation rate among the tested construction procedures under their respective computational budgets and converts eight benchmark maps into simulation assets in less than 2.5 seconds each. We further reconstruct the RoboRacer vehicle as a CAD and USD asset and use it for parallel residual-policy training and deployment on the physical platform. In physical experiments, policies trained with RoboRacer Arena complete ten consecutive laps at command settings up to four times the nominal training speed. These results demonstrate that explicit track requirements can be connected to validated simulation assets and physical evaluation within a reproducible autonomous-racing workflow.

==> figures/fig_pipeline_revised.tex <==
% Figure 1: compact technical overview at the manuscript's full text width.
\begingroup
\definecolor{rrInk}{HTML}{202A33}
\definecolor{rrMuted}{HTML}{65727B}
\definecolor{rrLine}{HTML}{BCC5CA}
\definecolor{rrBlue}{HTML}{3976A8}
\definecolor{rrBlueStrong}{HTML}{3976A8}
\definecolor{rrOrange}{HTML}{B85C27}
\definecolor{rrBlueFill}{HTML}{EEF5FA}
\definecolor{rrBlueEdge}{HTML}{B9D1E2}
\definecolor{rrPurpleFill}{HTML}{F2EEF8}
\definecolor{rrPurpleEdge}{HTML}{CDBCE1}
\definecolor{rrGreenFill}{HTML}{EDF6EF}
\definecolor{rrGreenEdge}{HTML}{B5D4BF}
\definecolor{rrOrangeFill}{HTML}{FCF2EB}
\definecolor{rrOrangeEdge}{HTML}{E6C1AA}
\definecolor{rrGoldFill}{HTML}{FBF5E7}
\definecolor{rrGoldEdge}{HTML}{DFCCA0}
\definecolor{rrFloor}{HTML}{F2F4F5}
\definecolor{rrFloorEdge}{HTML}{D2DADF}
\definecolor{rrAmber}{HTML}{E7B14E}
\definecolor{rrAmberDark}{HTML}{A6772D}
\definecolor{rrAmberLight}{HTML}{FFE4A0}
\input{figures/overview-track-vectors.tex}
% Clip each inset to its displayed bounds, including images sized by aspect ratio.
\newcommand{\rrRoundedPicture}[2]{%
  \begin{scope}
    \node[inner sep=0,outer sep=0] (rrPictureBounds) at #1 {\phantom{#2}};
    \clip[rounded corners=3bp]
      (rrPictureBounds.south west) rectangle (rrPictureBounds.north east);
    \node[inner sep=0,outer sep=0] at #1 {#2};
  \end{scope}%
}
\begin{tikzpicture}[x=1bp,y=-1bp,text=rrInk,line cap=round,line join=round,
  every node/.style={font=\fontfamily{qhv}\selectfont\fontsize{8.1}{9.6}\selectfont},
  flow/.style={draw=rrInk,line width=.85bp,-{Stealth[length=4bp,width=3.4bp]}},
  branch/.style={draw=rrMuted,line width=.65bp},
  small/.style={font=\fontfamily{qhv}\selectfont\fontsize{7.3}{8.6}\selectfont},
  label/.style={font=\fontfamily{qhv}\selectfont\fontsize{8.5}{10}\selectfont\bfseries},
  stage/.style={font=\fontfamily{qhv}\selectfont\fontsize{7.6}{9.0}\selectfont\bfseries},
  asset/.style={small,fill=white,draw=rrGoldEdge,line width=.4bp,
    rounded corners=2bp,inner xsep=3bp,inner ysep=1bp},
  metric/.style={font=\fontfamily{qhv}\selectfont\fontsize{8.2}{9.5}\selectfont\bfseries}]
\path[use as bounding box] (0,0) rectangle (504,231);
% Light grouping panels retain a technical hierarchy while making the stages
% easier to distinguish at paper scale.
\path[fill=rrPurpleFill,draw=rrPurpleEdge,line width=.5bp,rounded corners=5bp]
  (0,0) rectangle (94,166);
\path[fill=rrBlueFill,draw=rrBlueEdge,line width=.5bp,rounded corners=5bp]
  (101,0) rectangle (263,166);
\path[fill=rrGreenFill,draw=rrGreenEdge,line width=.5bp,rounded corners=5bp]
  (269,0) rectangle (405,166);
\path[fill=rrOrangeFill,draw=rrOrangeEdge,line width=.5bp,rounded corners=5bp]
  (413,0) rectangle (504,166);
\path[fill=rrGoldFill,draw=rrGoldEdge,line width=.5bp,rounded corners=5bp]
  (0,174) rectangle (316,231);
\node[stage] at (47,12) {1\quad Track Input};
\node[stage] at (182,12) {2\quad Automatic Environment Generation};
\node[stage] at (337,12) {3\quad Policy Training};
\node[stage] at (458.5,12) {4\enspace Physical Deployment};

\path[fill=white,draw=rrPurpleEdge,line width=.5bp,rounded corners=3bp]
  (6,31) rectangle (82,74);
\node[small,font=\fontfamily{qhv}\selectfont\fontsize{7.3}{8.6}\selectfont\bfseries]
  at (44,43) {Track Specification};
\node[small,text=rrMuted,align=center] at (44,61) {Length, Width,\\Features};
\node[small,text=rrMuted,font=\fontfamily{qhv}\selectfont\fontsize{6.8}{8}\selectfont\bfseries]
  at (44,86) {OR};
\path[fill=white,draw=rrPurpleEdge,line width=.5bp,rounded corners=3bp]
  (6,97) rectangle (82,143);
\node[small,font=\fontfamily{qhv}\selectfont\fontsize{7.3}{8.6}\selectfont\bfseries]
  at (44,109) {Reference Map};
\node[small,text=rrMuted,align=center] at (44,128) {SLAM Map or\\1:10-Scale F1 Circuit};
\node[small,text=rrMuted] at (44,157) {130 reference tracks};
\draw[branch] (82,53) -- (91,53) -- (91,91);
\draw[branch] (82,120) -- (91,120) -- (91,91);
\draw[flow] (91,91) -- (102,91);
\node[label] at (137,35) {Occupancy Map};
\rrRoundedPicture{(137,91)}
  {\includegraphics[width=49bp,height=88bp,keepaspectratio,
    trim=50bp 120bp 0bp 0bp,clip]{figures/roboracer_gp_track_a_map.png}}

\draw[flow] (163,91) -- (174,91);
\node[label] at (216,35) {Geometry Extraction};
\node[small,text=rrMuted] at (216,48) {Appearance};
\begin{scope}[shift={(184,55)},x=64bp,y=-38bp]\rrVisualDrawing\end{scope}
\node[small,text=rrMuted] at (216,105) {Collision};
\begin{scope}[shift={(184,112)},x=64bp,y=-29bp]\rrCollisionDrawing\end{scope}
\draw[branch] (252,73) -- (260,73) -- (260,112) -- (252,112);
\draw[flow] (260,91) -- (275,91);
\node[metric,text=rrBlue] at (211,151) {1.18--2.48 [s] per build};

\node[label] at (337,35) {Isaac Sim and Isaac Lab};
\begin{scope}
  \clip[rounded corners=3bp] (275,43) rectangle (399,120);
  \node[inner sep=0] at (337,81.5)
    {\includegraphics[height=77bp,trim=150bp 245bp 120bp 375bp,clip]
      {figures/vehicle_on_roboracer_gp_track_a.png}};
  \draw[rrLine,line width=.55bp] (275,120) -- (399,120);
\end{scope}
\node[small,text=rrMuted] at (337,129) {256 environments at 7,262 steps/s};
\node[label,fill=rrBlue,draw=rrBlue,text=white,line width=.8bp,
  rounded corners=3bp,inner xsep=11bp,inner ysep=4.5bp] (ppo) at (337,146)
  {Residual PPO};

\draw[flow] (ppo.east) -- node[small,above,text=rrMuted] {policy} (416,146);
\node[label] at (458.5,35) {Physical Track Tests};
\begin{scope}
  \clip[rounded corners=3bp] (420.5,48.25) rectangle (496.5,114.75);
  \node[inner sep=0] at (458.5,81.5)
    {\includegraphics[width=76bp,height=66.5bp]{figures/overview_opencv_tracked_physical_lap.png}};
  \draw[rrLine,line width=.55bp] (420.5,114.75) -- (496.5,114.75);
\end{scope}
\node[metric,text=rrOrange] at (458.5,135) {10 consecutive laps};
\node[small,text=rrMuted] at (458.5,147) {4, 5, 6 [m/s] commands};

\node[label,anchor=west] at (6,202.5) {Vehicle Model};
\rrRoundedPicture{(99,198)}
  {\includegraphics[width=58bp,height=40bp,keepaspectratio,
    trim=100bp 270bp 950bp 330bp,clip]{figures/physical_vehicle_logos_blurred.png}}
\rrRoundedPicture{(190,198)}
  {\includegraphics[width=58bp,height=40bp,keepaspectratio,
    trim=30bp 120bp 130bp 20bp,clip]{figures/signal-2026-09-15-07-16-42-096.jpg}}
\rrRoundedPicture{(280,198)}
  {\reflectbox{\includegraphics[width=58bp,height=40bp,keepaspectratio,
    trim=350bp 270bp 400bp 410bp,clip]{figures/vehicle_usd_front34.png}}}
\coordinate (usdOutput) at (rrPictureBounds.north);
\node[asset] at (99,225) {Physical Car};
\node[asset] at (190,225) {CAD Model};
\node[asset] at (280,225) {USD Asset};
\draw[flow] (129,198) -- (158,198);
\draw[flow] (220,198) -- (249,198);
% The vehicle asset feeds the simulation/training stage as a whole.
\draw[flow] (usdOutput) -- (280,166);
\end{tikzpicture}
\endgroup


==> figures/fig_track_construction.tex <==
% Figure 2: specification-guided construction and validation loop.
\begingroup
\definecolor{rrInk}{HTML}{202A33}
\definecolor{rrMuted}{HTML}{65727B}
\definecolor{rrLine}{HTML}{BCC5CA}
\definecolor{rrBlue}{HTML}{3976A8}
\definecolor{rrOrange}{HTML}{B85C27}
\definecolor{rrPurpleFill}{HTML}{F2EEF8}
\definecolor{rrPurpleEdge}{HTML}{CDBCE1}
\definecolor{rrGoldFill}{HTML}{FBF5E7}
\definecolor{rrGoldEdge}{HTML}{DFCCA0}
\definecolor{rrBlueFill}{HTML}{EEF5FA}
\definecolor{rrBlueEdge}{HTML}{B9D1E2}
\definecolor{rrOrangeFill}{HTML}{FCF2EB}
\definecolor{rrOrangeEdge}{HTML}{E6C1AA}
\definecolor{rrTealFill}{HTML}{EAF6F5}
\definecolor{rrTealEdge}{HTML}{A9D2CE}
\definecolor{rrTeal}{HTML}{3A8580}
\definecolor{rrGreenFill}{HTML}{EDF6EF}
\definecolor{rrGreenEdge}{HTML}{B5D4BF}
\definecolor{rrGreen}{HTML}{3E8053}
\definecolor{rrRed}{HTML}{B64A4A}
\definecolor{rrMap}{HTML}{CDD3D7}

% The same asymmetric topology is shown at each geometric stage.
\def\rrTechnicalTrack{%
  (15,15) (11,26) (11,82) (18,91) (70,91) (77,82)
  (77,44) (88,43) (95,35) (94,18) (87,11) (47,11)
  (39,17) (39,30) (52,35) (57,44) (57,67) (51,74)
  (33,74) (27,67) (27,31) (23,20)}

\begin{tikzpicture}[x=1bp,y=-1bp,text=rrInk,line cap=round,line join=round,
  every node/.style={font=\fontfamily{qhv}\selectfont\fontsize{8.8}{10.1}\selectfont},
  flow/.style={draw=rrInk,line width=.85bp,-{Stealth[length=4bp,width=3.3bp]}},
  retry/.style={draw=rrOrange,line width=.8bp,dashed,dash pattern=on 3bp off 2bp,
    -{Stealth[length=4bp,width=3.3bp]}},
  stage/.style={font=\fontfamily{qhv}\selectfont\fontsize{8.8}{10.1}\selectfont\bfseries},
  small/.style={font=\fontfamily{qhv}\selectfont\fontsize{7.5}{8.6}\selectfont},
  tiny/.style={font=\fontfamily{qhv}\selectfont\fontsize{6.8}{7.8}\selectfont},
  terminal/.style={font=\fontfamily{qhv}\selectfont\fontsize{7.2}{8.3}\selectfont\bfseries,
    fill=white,draw=rrInk,line width=.55bp,rounded corners=7bp,
    inner xsep=4bp,inner ysep=2bp}]
\path[use as bounding box] (0,0) rectangle (686,160);

% The original single-row reading order is retained. Narrow gutters make each
% stage slightly wider without increasing the figure's height.
\path[fill=rrPurpleFill,draw=rrPurpleEdge,line width=.5bp,rounded corners=5bp]
  (0,0) rectangle (86,132);
\path[fill=rrGoldFill,draw=rrGoldEdge,line width=.5bp,rounded corners=5bp]
  (98,0) rectangle (220,132);
\path[fill=rrBlueFill,draw=rrBlueEdge,line width=.5bp,rounded corners=5bp]
  (232,0) rectangle (322,132);
\path[fill=rrOrangeFill,draw=rrOrangeEdge,line width=.5bp,rounded corners=5bp]
  (334,0) rectangle (436,132);
\path[fill=rrTealFill,draw=rrTealEdge,line width=.5bp,rounded corners=5bp]
  (448,0) rectangle (540,132);
\path[fill=rrGreenFill,draw=rrGreenEdge,line width=.5bp,rounded corners=5bp]
  (552,0) rectangle (648,132);

\node[stage] at (43,12) {1\quad Track Request};
\node[stage] at (159,12) {2\quad Typed Specification};
\node[stage] at (277,12) {3\quad Sample Structure};
\node[stage] at (385,12) {4\quad Construct Loop};
\node[stage] at (494,12) {5\quad Rasterise Map};
\node[stage] at (600,12) {6\quad Validate Map};

% Stage 1: natural-language request in a conventional speech bubble.
\path[fill=white,draw=rrPurpleEdge,line width=.55bp,rounded corners=4bp]
  (9,27) rectangle (77,88);
\path[fill=white,draw=rrPurpleEdge,line width=.55bp]
  (20,87) -- (13,97) -- (31,88) -- cycle;
\path[fill=white] (18,85) rectangle (32,90);
\node[small,align=left,text width=55bp,anchor=north west] at (16,36)
  {Build A 60 m Clockwise Track With Two Hairpins And One Chicane.};
\node[small,text=rrInk,align=center] at (43,109) {Natural-Language\\Request};

% Stage 2: the twelve schema fields are grouped by semantic family.
\begin{scope}[xshift=7bp]
\path[fill=white,draw=rrGoldEdge,line width=.4bp,rounded corners=2bp]
  (97,25) rectangle (207,41);
\node[tiny,font=\fontfamily{qhv}\selectfont\fontsize{6.8}{7.8}\selectfont\bfseries,
  anchor=west,text=rrInk] at (101,33) {Identity};
\node[tiny,anchor=west] at (136,33) {Name / Direction};

\path[fill=white,draw=rrGoldEdge,line width=.4bp,rounded corners=2bp]
  (97,43) rectangle (207,61);
\node[tiny,font=\fontfamily{qhv}\selectfont\fontsize{6.8}{7.8}\selectfont\bfseries,
  anchor=west,text=rrInk] at (101,52) {Dimensions};
\node[tiny,anchor=west,align=left] at (142,52) {Lap / Track Width\\Hall Length / Width};

\path[fill=white,draw=rrGoldEdge,line width=.4bp,rounded corners=2bp]
  (97,63) rectangle (207,81);
\node[tiny,font=\fontfamily{qhv}\selectfont\fontsize{6.8}{7.8}\selectfont\bfseries,
  anchor=west,text=rrInk] at (101,72) {Features};
\node[tiny,anchor=west,align=left] at (136,72) {Hairpins / Chicanes\\Sweepers / Order};

\path[fill=white,draw=rrGoldEdge,line width=.4bp,rounded corners=2bp]
  (97,83) rectangle (207,101);
\node[tiny,font=\fontfamily{qhv}\selectfont\fontsize{6.8}{7.8}\selectfont\bfseries,
  anchor=west,text=rrInk] at (101,92) {Constraints};
\node[tiny,anchor=west,align=left] at (146,92) {Min. Radius /\\Max. Straight};

\node[diamond,aspect=2.2,fill=white,draw=rrInk,line width=.6bp,
  inner xsep=5bp,inner ysep=2bp,small,
  font=\fontfamily{qhv}\selectfont\fontsize{7.2}{8.3}\selectfont\bfseries]
  (feasible) at (152,117) {Feasible?};
\node[font=\fontfamily{qhv}\selectfont\fontsize{7.2}{8.3}\selectfont\bfseries,
  fill=rrRed,draw=rrRed,text=white,line width=.55bp,inner xsep=5bp,inner ysep=2.3bp]
  (failure) at (152,145) {Named Failure};
\draw[flow] (feasible.south) -- node[tiny,right,text=rrInk] {No} (failure.north);
\end{scope}

% Stage 3: grid-aligned waypoint cycle.
\begin{scope}[xshift=16bp]
\begin{scope}[shift={(227,26)},x=.69bp,y=-.64bp]
  \path[fill=white,draw=rrBlueEdge,line width=.45bp,rounded corners=1.5bp]
    (0,0) rectangle (100,100);
  \foreach \i in {10,20,...,90}{
    \draw[rrLine,line width=.22bp] (\i,0) -- (\i,100);
    \draw[rrLine,line width=.22bp] (0,\i) -- (100,\i);
  }
  \draw[rrBlue,line width=2bp] plot coordinates {\rrTechnicalTrack} -- cycle;
\end{scope}
\node[small,text=rrInk,align=center] at (261,106) {Grid-Aligned\\Structure};
\end{scope}

% Stage 4: show the regression from waypoints to one rounded centreline.
\begin{scope}[xshift=25bp]
\node[tiny,text=rrInk,align=center] at (333,31) {Waypoint\\Cycle};
\node[tiny,text=rrInk,align=center] at (388,31) {Rounded\\Centreline};
\begin{scope}[shift={(314,37)},x=.39bp,y=-.43bp]
  \draw[rrBlue,line width=1.55bp] plot coordinates {\rrTechnicalTrack} -- cycle;
  \foreach \p in {(15,15),(11,82),(70,91),(77,44),(95,35),(87,11),
    (47,11),(39,30),(57,44),(57,67),(33,74),(27,31)}
    \fill[white,draw=rrBlue,line width=.6bp] \p circle[radius=2bp];
\end{scope}
\draw[flow] (353,62) -- (366,62);
\begin{scope}[shift={(369,37)},x=.39bp,y=-.43bp]
  \draw[rrOrange,line width=2bp]
    plot[smooth cycle,tension=.48] coordinates {\rrTechnicalTrack};
\end{scope}
\node[small,text=rrInk,align=center] at (360,106)
  {Close Cycles, Insert Features,\\And Round Corners};
\end{scope}

% Stage 5: only the raster product is shown here.
\begin{scope}[xshift=32bp]
\node[tiny,text=rrInk] at (462,29) {Occupancy Grid};
\begin{scope}[shift={(427,34)},x=.70bp,y=-.55bp]
  \path[fill=rrMap,draw=rrTealEdge,line width=.45bp,rounded corners=1.5bp]
    (0,0) rectangle (100,100);
  \draw[rrInk,line width=10bp]
    plot[smooth cycle,tension=.48] coordinates {\rrTechnicalTrack};
  \draw[white,line width=6.2bp]
    plot[smooth cycle,tension=.48] coordinates {\rrTechnicalTrack};
  \foreach \i in {10,20,...,90}{
    \draw[rrTeal,line width=.18bp,opacity=.25] (\i,0) -- (\i,100);
    \draw[rrTeal,line width=.18bp,opacity=.25] (0,\i) -- (100,\i);
  }
\end{scope}
\node[small,text=rrInk,align=center] at (462,106)
  {Assign Free, Wall,\\And Unknown Cells};
\end{scope}

% Stage 6: the map feeds one explicit decision and two visible outcomes.
\begin{scope}[xshift=39bp]
\begin{scope}[shift={(519,27)},x=.34bp,y=-.43bp]
  \path[fill=rrMap,draw=rrGreenEdge,line width=.55bp,rounded corners=1.5bp]
    (0,0) rectangle (100,100);
  \draw[rrInk,line width=10bp]
    plot[smooth cycle,tension=.48] coordinates {\rrTechnicalTrack};
  \draw[white,line width=6.1bp]
    plot[smooth cycle,tension=.48] coordinates {\rrTechnicalTrack};
  \draw[rrOrange,line width=1.2bp,dashed,dash pattern=on 3bp off 2bp]
    plot[smooth cycle,tension=.48] coordinates {\rrTechnicalTrack};
  \draw[rrBlue,line width=.8bp,{Stealth[length=2.5bp]}-{Stealth[length=2.5bp]}]
    (25,56) -- (39,56);
\end{scope}
\draw[flow] (553,51) -- (564,51);
\node[diamond,aspect=1.8,fill=white,draw=rrInk,line width=.6bp,
  inner xsep=4bp,inner ysep=2bp,small,
  font=\fontfamily{qhv}\selectfont\fontsize{7.2}{8.3}\selectfont\bfseries]
  (valid) at (580,51) {Valid?};

\node[tiny,anchor=west,text=rrInk] at (514,84) {\textcolor{rrGreen}{\rule{3.5bp}{3.5bp}}\enspace One Corridor};
\node[tiny,anchor=west,text=rrInk] at (514,95) {\textcolor{rrGreen}{\rule{3.5bp}{3.5bp}}\enspace Length Within 3\%};
\node[tiny,anchor=west,text=rrInk] at (514,106) {\textcolor{rrGreen}{\rule{3.5bp}{3.5bp}}\enspace Width Within 5\%};
\node[tiny,anchor=west,text=rrInk] at (514,117) {\textcolor{rrGreen}{\rule{3.5bp}{3.5bp}}\enspace Features / Order};

\node[font=\fontfamily{qhv}\selectfont\fontsize{7.2}{8.3}\selectfont\bfseries,
  fill=rrGreen,draw=rrGreen,text=white,line width=.55bp,align=center,
  inner xsep=4bp,inner ysep=2.3bp] (usd) at (629,51) {USD\\ Build};
\draw[flow] (valid.east) -- node[tiny,above,text=rrInk] {Yes} (usd.west);
\end{scope}

% Forward flow through the six stages.
\draw[flow] (86,61) -- (98,61);
\draw[flow] (feasible.east) -- node[tiny,above,text=rrInk] {Yes}
  (226,117) -- (226,61) -- (232,61);
\draw[flow] (322,61) -- (334,61);
\draw[flow] (436,61) -- (448,61);
\draw[flow] (540,61) -- (552,61);

% The invalid branch descends directly from the decision through a reserved
% clear lane, then returns below the panels to Stage 3.
\draw[retry] (valid.south) -- node[tiny,right,text=rrInk] {No} (619,152)
  -- (277,152) -- (277,132);
\node[tiny,fill=white,inner xsep=2bp,text=rrInk] at (486,152)
  {Advance Search And Resample};
\end{tikzpicture}
\endgroup


==> figures/overview-track-vectors.tex <==
% Generated by figures/build-overview-track.py; illustrative, not measured meshes.
\newcommand{\rrBoundaryDrawing}{%
\draw[draw=rrBlueStrong,line width=.85bp] (0.9561,0.0059) -- (0.9426,0.0000) -- (0.8547,0.0000) -- (0.8209,0.0205) -- (0.7939,0.0645) -- (0.7939,0.1466) -- (0.7973,0.1496) -- (0.7939,0.1642) -- (0.7939,0.1906) -- (0.7973,0.1935) -- (0.7939,0.2082) -- (0.7939,0.2287) -- (0.7973,0.2317) -- (0.7973,0.2463) -- (0.7939,0.2493) -- (0.7973,0.2933) -- (0.7939,0.3079) -- (0.7973,0.3109) -- (0.7973,0.3460) -- (0.8007,0.3490) -- (0.8007,0.3988) -- (0.7872,0.4135) -- (0.7703,0.4135) -- (0.7601,0.4047) -- (0.7568,0.3959) -- (0.7534,0.2141) -- (0.7365,0.1818) -- (0.7128,0.1554) -- (0.6892,0.1378) -- (0.6554,0.1232) -- (0.5980,0.1144) -- (0.5743,0.1261) -- (0.5642,0.1232) -- (0.5338,0.1232) -- (0.5304,0.1261) -- (0.5135,0.1232) -- (0.4797,0.1232) -- (0.4764,0.1261) -- (0.4257,0.1232) -- (0.4223,0.1261) -- (0.3615,0.1261) -- (0.3581,0.1290) -- (0.2162,0.1320) -- (0.2128,0.1349) -- (0.1757,0.1378) -- (0.1453,0.1466) -- (0.1081,0.1672) -- (0.0912,0.1818) -- (0.0777,0.1994) -- (0.0574,0.2405) -- (0.0574,0.2991) -- (0.0608,0.3021) -- (0.0574,0.3490) -- (0.0608,0.3519) -- (0.0642,0.4106) -- (0.0507,0.4252) -- (0.0372,0.4282) -- (0.0338,0.4399) -- (0.0270,0.5513) -- (0.0236,0.5543) -- (0.0236,0.5748) -- (0.0169,0.6012) -- (0.0169,0.6510) -- (0.0135,0.6540) -- (0.0135,0.6716) -- (0.0068,0.6950) -- (0.0068,0.7243) -- (0.0000,0.7478) -- (0.0000,0.7977) -- (0.0034,0.8006) -- (0.0034,0.8182) -- (0.0135,0.8622) -- (0.0338,0.8974) -- (0.0777,0.9443) -- (0.1351,0.9736) -- (0.1588,0.9824) -- (0.1926,0.9853) -- (0.1959,0.9883) -- (0.2297,0.9883) -- (0.2331,0.9912) -- (0.2669,0.9912) -- (0.2703,0.9941) -- (0.5405,0.9912) -- (0.5439,0.9941) -- (0.6081,0.9941) -- (0.6115,0.9971) -- (0.6757,0.9971) -- (0.6791,1.0000) -- (0.7601,1.0000) -- (0.8142,0.9912) -- (0.8581,0.9736) -- (0.8953,0.9443) -- (0.9223,0.9062) -- (0.9324,0.8651) -- (0.9291,0.8094) -- (0.9054,0.7654) -- (0.9054,0.7449) -- (0.9122,0.7302) -- (0.9020,0.7214) -- (0.8851,0.7126) -- (0.8446,0.7038) -- (0.8176,0.7038) -- (0.8142,0.7067) -- (0.7939,0.7067) -- (0.7905,0.7038) -- (0.7432,0.7067) -- (0.7196,0.7009) -- (0.7162,0.7038) -- (0.6757,0.7038) -- (0.6723,0.7009) -- (0.6520,0.7009) -- (0.6486,0.7038) -- (0.5777,0.7009) -- (0.5642,0.7038) -- (0.5439,0.6979) -- (0.4899,0.6979) -- (0.4628,0.7038) -- (0.4257,0.7038) -- (0.3953,0.6950) -- (0.3649,0.6716) -- (0.3547,0.6569) -- (0.3514,0.6305) -- (0.3615,0.6041) -- (0.3953,0.5718) -- (0.4155,0.5660) -- (0.4358,0.5660) -- (0.4730,0.5777) -- (0.4966,0.5982) -- (0.5068,0.6188) -- (0.5101,0.6510) -- (0.5236,0.6628) -- (0.5473,0.6628) -- (0.5507,0.6657) -- (0.6216,0.6657) -- (0.6250,0.6628) -- (0.6453,0.6628) -- (0.6486,0.6657) -- (0.6791,0.6657) -- (0.6824,0.6628) -- (0.7027,0.6628) -- (0.7061,0.6657) -- (0.7331,0.6657) -- (0.7365,0.6628) -- (0.8446,0.6657) -- (0.8851,0.6569) -- (0.9122,0.6422) -- (0.9122,0.6334) -- (0.8953,0.6100) -- (0.8986,0.5924) -- (0.9088,0.5836) -- (0.9493,0.5630) -- (0.9696,0.5455) -- (0.9932,0.5161) -- (1.0000,0.5015) -- (1.0000,0.1173) -- (0.9932,0.0968) -- (0.9899,0.0440) -- (0.9797,0.0264) -- cycle;
\draw[draw=rrBlueStrong,line width=.85bp] (0.9054,0.0792) -- (0.9155,0.0880) -- (0.9189,0.0968) -- (0.9155,0.1114) -- (0.9223,0.1349) -- (0.9223,0.1496) -- (0.9189,0.1525) -- (0.9189,0.1760) -- (0.9223,0.1789) -- (0.9223,0.2053) -- (0.9189,0.2082) -- (0.9189,0.2346) -- (0.9223,0.2375) -- (0.9223,0.2522) -- (0.9189,0.2551) -- (0.9189,0.2757) -- (0.9223,0.2786) -- (0.9223,0.4047) -- (0.9155,0.4223) -- (0.9155,0.4428) -- (0.9054,0.4663) -- (0.8784,0.4956) -- (0.8412,0.5161) -- (0.7905,0.5308) -- (0.7331,0.5279) -- (0.7027,0.5132) -- (0.6689,0.4868) -- (0.6486,0.4575) -- (0.6419,0.4370) -- (0.6318,0.4282) -- (0.6149,0.4223) -- (0.2872,0.4223) -- (0.2838,0.4194) -- (0.2331,0.4194) -- (0.2196,0.4282) -- (0.2196,0.4487) -- (0.2162,0.4516) -- (0.2061,0.7038) -- (0.2095,0.7067) -- (0.2095,0.7801) -- (0.2230,0.7947) -- (0.2331,0.7977) -- (0.3480,0.7977) -- (0.3514,0.8006) -- (0.3851,0.8006) -- (0.3885,0.8035) -- (0.4595,0.8035) -- (0.4628,0.8065) -- (0.4696,0.8035) -- (0.4797,0.8065) -- (0.5304,0.8065) -- (0.5338,0.8035) -- (0.5878,0.8035) -- (0.5912,0.8006) -- (0.5980,0.8035) -- (0.7838,0.8006) -- (0.8142,0.8123) -- (0.8277,0.8299) -- (0.8311,0.8563) -- (0.8176,0.8827) -- (0.8007,0.8974) -- (0.7770,0.9062) -- (0.7601,0.9091) -- (0.6791,0.9091) -- (0.6757,0.9062) -- (0.6115,0.9062) -- (0.6081,0.9032) -- (0.4831,0.9032) -- (0.4797,0.9062) -- (0.4493,0.9062) -- (0.4459,0.9032) -- (0.2027,0.9032) -- (0.1453,0.8798) -- (0.1081,0.8358) -- (0.1014,0.8152) -- (0.1014,0.7771) -- (0.1047,0.7742) -- (0.1081,0.7097) -- (0.1115,0.7067) -- (0.1115,0.6774) -- (0.1149,0.6745) -- (0.1149,0.6305) -- (0.1182,0.6276) -- (0.1250,0.5191) -- (0.1284,0.5161) -- (0.1284,0.4897) -- (0.1318,0.4868) -- (0.1318,0.4370) -- (0.1385,0.4135) -- (0.1351,0.3812) -- (0.1385,0.3783) -- (0.1419,0.3314) -- (0.1486,0.3079) -- (0.1486,0.2757) -- (0.1520,0.2727) -- (0.1520,0.2581) -- (0.1723,0.2258) -- (0.1993,0.2082) -- (0.2601,0.2053) -- (0.2635,0.2023) -- (0.4088,0.2023) -- (0.4122,0.1994) -- (0.5101,0.2023) -- (0.5135,0.1994) -- (0.5845,0.1965) -- (0.6250,0.2053) -- (0.6520,0.2287) -- (0.6655,0.2581) -- (0.6689,0.3079) -- (0.6791,0.3519) -- (0.6791,0.4164) -- (0.6926,0.4487) -- (0.7128,0.4721) -- (0.7568,0.4927) -- (0.8041,0.4927) -- (0.8311,0.4839) -- (0.8547,0.4633) -- (0.8818,0.4135) -- (0.8818,0.3578) -- (0.8784,0.3548) -- (0.8818,0.2698) -- (0.8784,0.2669) -- (0.8784,0.1144) -- (0.8750,0.1114) -- (0.8750,0.0938) -- (0.8885,0.0792) -- cycle;
}
\newcommand{\rrVisualDrawing}{%
\path[fill=rrFloor,draw=rrFloorEdge,line width=.35bp] (-0.0370,-0.0279) -- (0.8162,0.1017) -- (1.0088,0.9256) -- (0.1556,0.7960) -- cycle;
\draw[draw=rrAmberDark,line width=2.5bp] (0.7564,0.0842) -- (0.7446,0.0781) -- (0.6752,0.0676) -- (0.6522,0.0793) -- (0.6388,0.1099) -- (0.6536,0.1732) -- (0.6568,0.1758) -- (0.6568,0.1867) -- (0.6615,0.2070) -- (0.6647,0.2097) -- (0.6647,0.2206) -- (0.6684,0.2364) -- (0.6716,0.2391) -- (0.6742,0.2504) -- (0.6721,0.2522) -- (0.6827,0.2865) -- (0.6826,0.2974) -- (0.6858,0.3000) -- (0.6922,0.3271) -- (0.6953,0.3298) -- (0.7043,0.3682) -- (0.6963,0.3778) -- (0.6829,0.3758) -- (0.6734,0.3678) -- (0.6691,0.3606) -- (0.6337,0.2202) -- (0.6146,0.1934) -- (0.5911,0.1702) -- (0.5693,0.1538) -- (0.5399,0.1385) -- (0.4930,0.1248) -- (0.4764,0.1310) -- (0.4679,0.1275) -- (0.4439,0.1239) -- (0.4417,0.1257) -- (0.4278,0.1215) -- (0.4012,0.1174) -- (0.3990,0.1193) -- (0.3585,0.1109) -- (0.3563,0.1128) -- (0.3083,0.1055) -- (0.3061,0.1073) -- (0.1946,0.0926) -- (0.1924,0.0944) -- (0.1636,0.0922) -- (0.1412,0.0953) -- (0.1155,0.1067) -- (0.1048,0.1159) -- (0.0973,0.1279) -- (0.0887,0.1571) -- (0.0992,0.2022) -- (0.1024,0.2049) -- (0.1082,0.2406) -- (0.1114,0.2433) -- (0.1246,0.2888) -- (0.1166,0.2985) -- (0.1064,0.2991) -- (0.1059,0.3078) -- (0.1206,0.3928) -- (0.1184,0.3946) -- (0.1221,0.4104) -- (0.1216,0.4299) -- (0.1305,0.4683) -- (0.1284,0.4702) -- (0.1316,0.4837) -- (0.1304,0.5010) -- (0.1357,0.5236) -- (0.1346,0.5408) -- (0.1436,0.5792) -- (0.1468,0.5819) -- (0.1499,0.5954) -- (0.1659,0.6305) -- (0.1882,0.6600) -- (0.2314,0.7014) -- (0.2820,0.7309) -- (0.3023,0.7405) -- (0.3295,0.7468) -- (0.3327,0.7495) -- (0.3594,0.7535) -- (0.3626,0.7562) -- (0.3893,0.7603) -- (0.3925,0.7629) -- (0.6054,0.7931) -- (0.6086,0.7958) -- (0.6593,0.8035) -- (0.6625,0.8061) -- (0.7133,0.8138) -- (0.7165,0.8165) -- (0.7805,0.8262) -- (0.8216,0.8259) -- (0.8532,0.8177) -- (0.8772,0.7995) -- (0.8917,0.7734) -- (0.8923,0.7430) -- (0.8796,0.6997) -- (0.8530,0.6630) -- (0.8493,0.6472) -- (0.8520,0.6367) -- (0.8425,0.6287) -- (0.8275,0.6199) -- (0.7939,0.6083) -- (0.7726,0.6050) -- (0.7704,0.6069) -- (0.7544,0.6045) -- (0.7512,0.6018) -- (0.7144,0.5984) -- (0.6946,0.5910) -- (0.6925,0.5929) -- (0.6605,0.5880) -- (0.6573,0.5854) -- (0.6413,0.5829) -- (0.6391,0.5848) -- (0.5825,0.5740) -- (0.5724,0.5746) -- (0.5553,0.5677) -- (0.5126,0.5612) -- (0.4923,0.5625) -- (0.4630,0.5580) -- (0.4374,0.5476) -- (0.4091,0.5259) -- (0.3985,0.5134) -- (0.3911,0.4926) -- (0.3943,0.4735) -- (0.4152,0.4528) -- (0.4302,0.4507) -- (0.4462,0.4531) -- (0.4776,0.4666) -- (0.5000,0.4852) -- (0.5117,0.5023) -- (0.5202,0.5275) -- (0.5330,0.5382) -- (0.5517,0.5410) -- (0.5549,0.5437) -- (0.6109,0.5522) -- (0.6130,0.5503) -- (0.6291,0.5528) -- (0.6323,0.5554) -- (0.6563,0.5591) -- (0.6584,0.5572) -- (0.6744,0.5596) -- (0.6776,0.5623) -- (0.6990,0.5656) -- (0.7011,0.5637) -- (0.7871,0.5789) -- (0.8175,0.5770) -- (0.8362,0.5690) -- (0.8346,0.5622) -- (0.8171,0.5421) -- (0.8166,0.5290) -- (0.8230,0.5234) -- (0.8513,0.5125) -- (0.8642,0.5014) -- (0.8776,0.4816) -- (0.8803,0.4711) -- (0.8111,0.1753) -- (0.8021,0.1587) -- (0.7899,0.1177) -- (0.7787,0.1029) -- cycle;
\draw[draw=rrAmber,line width=1.7bp] (0.7564,0.0842) -- (0.7446,0.0781) -- (0.6752,0.0676) -- (0.6522,0.0793) -- (0.6388,0.1099) -- (0.6536,0.1732) -- (0.6568,0.1758) -- (0.6568,0.1867) -- (0.6615,0.2070) -- (0.6647,0.2097) -- (0.6647,0.2206) -- (0.6684,0.2364) -- (0.6716,0.2391) -- (0.6742,0.2504) -- (0.6721,0.2522) -- (0.6827,0.2865) -- (0.6826,0.2974) -- (0.6858,0.3000) -- (0.6922,0.3271) -- (0.6953,0.3298) -- (0.7043,0.3682) -- (0.6963,0.3778) -- (0.6829,0.3758) -- (0.6734,0.3678) -- (0.6691,0.3606) -- (0.6337,0.2202) -- (0.6146,0.1934) -- (0.5911,0.1702) -- (0.5693,0.1538) -- (0.5399,0.1385) -- (0.4930,0.1248) -- (0.4764,0.1310) -- (0.4679,0.1275) -- (0.4439,0.1239) -- (0.4417,0.1257) -- (0.4278,0.1215) -- (0.4012,0.1174) -- (0.3990,0.1193) -- (0.3585,0.1109) -- (0.3563,0.1128) -- (0.3083,0.1055) -- (0.3061,0.1073) -- (0.1946,0.0926) -- (0.1924,0.0944) -- (0.1636,0.0922) -- (0.1412,0.0953) -- (0.1155,0.1067) -- (0.1048,0.1159) -- (0.0973,0.1279) -- (0.0887,0.1571) -- (0.0992,0.2022) -- (0.1024,0.2049) -- (0.1082,0.2406) -- (0.1114,0.2433) -- (0.1246,0.2888) -- (0.1166,0.2985) -- (0.1064,0.2991) -- (0.1059,0.3078) -- (0.1206,0.3928) -- (0.1184,0.3946) -- (0.1221,0.4104) -- (0.1216,0.4299) -- (0.1305,0.4683) -- (0.1284,0.4702) -- (0.1316,0.4837) -- (0.1304,0.5010) -- (0.1357,0.5236) -- (0.1346,0.5408) -- (0.1436,0.5792) -- (0.1468,0.5819) -- (0.1499,0.5954) -- (0.1659,0.6305) -- (0.1882,0.6600) -- (0.2314,0.7014) -- (0.2820,0.7309) -- (0.3023,0.7405) -- (0.3295,0.7468) -- (0.3327,0.7495) -- (0.3594,0.7535) -- (0.3626,0.7562) -- (0.3893,0.7603) -- (0.3925,0.7629) -- (0.6054,0.7931) -- (0.6086,0.7958) -- (0.6593,0.8035) -- (0.6625,0.8061) -- (0.7133,0.8138) -- (0.7165,0.8165) -- (0.7805,0.8262) -- (0.8216,0.8259) -- (0.8532,0.8177) -- (0.8772,0.7995) -- (0.8917,0.7734) -- (0.8923,0.7430) -- (0.8796,0.6997) -- (0.8530,0.6630) -- (0.8493,0.6472) -- (0.8520,0.6367) -- (0.8425,0.6287) -- (0.8275,0.6199) -- (0.7939,0.6083) -- (0.7726,0.6050) -- (0.7704,0.6069) -- (0.7544,0.6045) -- (0.7512,0.6018) -- (0.7144,0.5984) -- (0.6946,0.5910) -- (0.6925,0.5929) -- (0.6605,0.5880) -- (0.6573,0.5854) -- (0.6413,0.5829) -- (0.6391,0.5848) -- (0.5825,0.5740) -- (0.5724,0.5746) -- (0.5553,0.5677) -- (0.5126,0.5612) -- (0.4923,0.5625) -- (0.4630,0.5580) -- (0.4374,0.5476) -- (0.4091,0.5259) -- (0.3985,0.5134) -- (0.3911,0.4926) -- (0.3943,0.4735) -- (0.4152,0.4528) -- (0.4302,0.4507) -- (0.4462,0.4531) -- (0.4776,0.4666) -- (0.5000,0.4852) -- (0.5117,0.5023) -- (0.5202,0.5275) -- (0.5330,0.5382) -- (0.5517,0.5410) -- (0.5549,0.5437) -- (0.6109,0.5522) -- (0.6130,0.5503) -- (0.6291,0.5528) -- (0.6323,0.5554) -- (0.6563,0.5591) -- (0.6584,0.5572) -- (0.6744,0.5596) -- (0.6776,0.5623) -- (0.6990,0.5656) -- (0.7011,0.5637) -- (0.7871,0.5789) -- (0.8175,0.5770) -- (0.8362,0.5690) -- (0.8346,0.5622) -- (0.8171,0.5421) -- (0.8166,0.5290) -- (0.8230,0.5234) -- (0.8513,0.5125) -- (0.8642,0.5014) -- (0.8776,0.4816) -- (0.8803,0.4711) -- (0.8111,0.1753) -- (0.8021,0.1587) -- (0.7899,0.1177) -- (0.7787,0.1029) -- cycle;
\draw[draw=rrAmberLight,line width=.55bp] (0.7564,0.0692) -- (0.7446,0.0631) -- (0.6752,0.0526) -- (0.6522,0.0643) -- (0.6388,0.0949) -- (0.6536,0.1582) -- (0.6568,0.1608) -- (0.6568,0.1717) -- (0.6615,0.1920) -- (0.6647,0.1947) -- (0.6647,0.2056) -- (0.6684,0.2214) -- (0.6716,0.2241) -- (0.6742,0.2354) -- (0.6721,0.2372) -- (0.6827,0.2715) -- (0.6826,0.2824) -- (0.6858,0.2850) -- (0.6922,0.3121) -- (0.6953,0.3148) -- (0.7043,0.3532) -- (0.6963,0.3628) -- (0.6829,0.3608) -- (0.6734,0.3528) -- (0.6691,0.3456) -- (0.6337,0.2052) -- (0.6146,0.1784) -- (0.5911,0.1552) -- (0.5693,0.1388) -- (0.5399,0.1235) -- (0.4930,0.1098) -- (0.4764,0.1160) -- (0.4679,0.1125) -- (0.4439,0.1089) -- (0.4417,0.1107) -- (0.4278,0.1065) -- (0.4012,0.1024) -- (0.3990,0.1043) -- (0.3585,0.0959) -- (0.3563,0.0978) -- (0.3083,0.0905) -- (0.3061,0.0923) -- (0.1946,0.0776) -- (0.1924,0.0794) -- (0.1636,0.0772) -- (0.1412,0.0803) -- (0.1155,0.0917) -- (0.1048,0.1009) -- (0.0973,0.1129) -- (0.0887,0.1421) -- (0.0992,0.1872) -- (0.1024,0.1899) -- (0.1082,0.2256) -- (0.1114,0.2283) -- (0.1246,0.2738) -- (0.1166,0.2835) -- (0.1064,0.2841) -- (0.1059,0.2928) -- (0.1206,0.3778) -- (0.1184,0.3796) -- (0.1221,0.3954) -- (0.1216,0.4149) -- (0.1305,0.4533) -- (0.1284,0.4552) -- (0.1316,0.4687) -- (0.1304,0.4860) -- (0.1357,0.5086) -- (0.1346,0.5258) -- (0.1436,0.5642) -- (0.1468,0.5669) -- (0.1499,0.5804) -- (0.1659,0.6155) -- (0.1882,0.6450) -- (0.2314,0.6864) -- (0.2820,0.7159) -- (0.3023,0.7255) -- (0.3295,0.7318) -- (0.3327,0.7345) -- (0.3594,0.7385) -- (0.3626,0.7412) -- (0.3893,0.7453) -- (0.3925,0.7479) -- (0.6054,0.7781) -- (0.6086,0.7808) -- (0.6593,0.7885) -- (0.6625,0.7911) -- (0.7133,0.7988) -- (0.7165,0.8015) -- (0.7805,0.8112) -- (0.8216,0.8109) -- (0.8532,0.8027) -- (0.8772,0.7845) -- (0.8917,0.7584) -- (0.8923,0.7280) -- (0.8796,0.6847) -- (0.8530,0.6480) -- (0.8493,0.6322) -- (0.8520,0.6217) -- (0.8425,0.6137) -- (0.8275,0.6049) -- (0.7939,0.5933) -- (0.7726,0.5900) -- (0.7704,0.5919) -- (0.7544,0.5895) -- (0.7512,0.5868) -- (0.7144,0.5834) -- (0.6946,0.5760) -- (0.6925,0.5779) -- (0.6605,0.5730) -- (0.6573,0.5704) -- (0.6413,0.5679) -- (0.6391,0.5698) -- (0.5825,0.5590) -- (0.5724,0.5596) -- (0.5553,0.5527) -- (0.5126,0.5462) -- (0.4923,0.5475) -- (0.4630,0.5430) -- (0.4374,0.5326) -- (0.4091,0.5109) -- (0.3985,0.4984) -- (0.3911,0.4776) -- (0.3943,0.4585) -- (0.4152,0.4378) -- (0.4302,0.4357) -- (0.4462,0.4381) -- (0.4776,0.4516) -- (0.5000,0.4702) -- (0.5117,0.4873) -- (0.5202,0.5125) -- (0.5330,0.5232) -- (0.5517,0.5260) -- (0.5549,0.5287) -- (0.6109,0.5372) -- (0.6130,0.5353) -- (0.6291,0.5378) -- (0.6323,0.5404) -- (0.6563,0.5441) -- (0.6584,0.5422) -- (0.6744,0.5446) -- (0.6776,0.5473) -- (0.6990,0.5506) -- (0.7011,0.5487) -- (0.7871,0.5639) -- (0.8175,0.5620) -- (0.8362,0.5540) -- (0.8346,0.5472) -- (0.8171,0.5271) -- (0.8166,0.5140) -- (0.8230,0.5084) -- (0.8513,0.4975) -- (0.8642,0.4864) -- (0.8776,0.4666) -- (0.8803,0.4561) -- (0.8111,0.1603) -- (0.8021,0.1437) -- (0.7899,0.1027) -- (0.7787,0.0879) -- cycle;
\draw[draw=rrAmberDark,line width=2.5bp] (0.7295,0.1346) -- (0.7391,0.1426) -- (0.7434,0.1498) -- (0.7433,0.1607) -- (0.7529,0.1795) -- (0.7555,0.1908) -- (0.7534,0.1927) -- (0.7576,0.2108) -- (0.7608,0.2134) -- (0.7656,0.2337) -- (0.7634,0.2356) -- (0.7682,0.2559) -- (0.7714,0.2586) -- (0.7740,0.2699) -- (0.7719,0.2717) -- (0.7756,0.2875) -- (0.7788,0.2902) -- (0.8015,0.3873) -- (0.7993,0.4000) -- (0.8030,0.4158) -- (0.7992,0.4327) -- (0.7831,0.4520) -- (0.7575,0.4634) -- (0.7201,0.4686) -- (0.6742,0.4594) -- (0.6475,0.4445) -- (0.6161,0.4201) -- (0.5948,0.3951) -- (0.5857,0.3785) -- (0.5762,0.3705) -- (0.5618,0.3639) -- (0.3029,0.3246) -- (0.2997,0.3220) -- (0.2596,0.3159) -- (0.2505,0.3210) -- (0.2542,0.3368) -- (0.2521,0.3387) -- (0.2895,0.5317) -- (0.2927,0.5343) -- (0.3059,0.5908) -- (0.3192,0.6037) -- (0.3277,0.6072) -- (0.4185,0.6210) -- (0.4217,0.6236) -- (0.4484,0.6277) -- (0.4516,0.6303) -- (0.5076,0.6388) -- (0.5108,0.6415) -- (0.5156,0.6401) -- (0.5241,0.6435) -- (0.5642,0.6496) -- (0.5663,0.6478) -- (0.6090,0.6543) -- (0.6112,0.6524) -- (0.6170,0.6555) -- (0.7633,0.6755) -- (0.7894,0.6882) -- (0.8033,0.7034) -- (0.8107,0.7241) -- (0.8048,0.7428) -- (0.7941,0.7520) -- (0.7770,0.7560) -- (0.7641,0.7562) -- (0.7001,0.7465) -- (0.6969,0.7438) -- (0.6462,0.7361) -- (0.6430,0.7335) -- (0.5442,0.7185) -- (0.5421,0.7203) -- (0.5181,0.7167) -- (0.5149,0.7140) -- (0.3227,0.6848) -- (0.2731,0.6599) -- (0.2358,0.6215) -- (0.2268,0.6049) -- (0.2200,0.5755) -- (0.2221,0.5737) -- (0.2131,0.5244) -- (0.2153,0.5226) -- (0.2100,0.5000) -- (0.2122,0.4981) -- (0.2042,0.4643) -- (0.2064,0.4624) -- (0.1922,0.3797) -- (0.1943,0.3778) -- (0.1896,0.3575) -- (0.1917,0.3556) -- (0.1827,0.3173) -- (0.1839,0.3000) -- (0.1754,0.2748) -- (0.1775,0.2729) -- (0.1717,0.2372) -- (0.1729,0.2199) -- (0.1671,0.1951) -- (0.1692,0.1932) -- (0.1666,0.1820) -- (0.1768,0.1595) -- (0.1949,0.1492) -- (0.2425,0.1543) -- (0.2446,0.1524) -- (0.3594,0.1699) -- (0.3615,0.1680) -- (0.4394,0.1820) -- (0.4416,0.1802) -- (0.4971,0.1864) -- (0.5307,0.1981) -- (0.5563,0.2194) -- (0.5722,0.2436) -- (0.5839,0.2824) -- (0.5998,0.3175) -- (0.6114,0.3671) -- (0.6279,0.3936) -- (0.6481,0.4141) -- (0.6865,0.4352) -- (0.7239,0.4408) -- (0.7437,0.4373) -- (0.7586,0.4243) -- (0.7710,0.3892) -- (0.7610,0.3463) -- (0.7578,0.3436) -- (0.7452,0.2786) -- (0.7420,0.2759) -- (0.7145,0.1585) -- (0.7113,0.1558) -- (0.7081,0.1423) -- (0.7162,0.1326) -- cycle;
\draw[draw=rrAmber,line width=1.7bp] (0.7295,0.1346) -- (0.7391,0.1426) -- (0.7434,0.1498) -- (0.7433,0.1607) -- (0.7529,0.1795) -- (0.7555,0.1908) -- (0.7534,0.1927) -- (0.7576,0.2108) -- (0.7608,0.2134) -- (0.7656,0.2337) -- (0.7634,0.2356) -- (0.7682,0.2559) -- (0.7714,0.2586) -- (0.7740,0.2699) -- (0.7719,0.2717) -- (0.7756,0.2875) -- (0.7788,0.2902) -- (0.8015,0.3873) -- (0.7993,0.4000) -- (0.8030,0.4158) -- (0.7992,0.4327) -- (0.7831,0.4520) -- (0.7575,0.4634) -- (0.7201,0.4686) -- (0.6742,0.4594) -- (0.6475,0.4445) -- (0.6161,0.4201) -- (0.5948,0.3951) -- (0.5857,0.3785) -- (0.5762,0.3705) -- (0.5618,0.3639) -- (0.3029,0.3246) -- (0.2997,0.3220) -- (0.2596,0.3159) -- (0.2505,0.3210) -- (0.2542,0.3368) -- (0.2521,0.3387) -- (0.2895,0.5317) -- (0.2927,0.5343) -- (0.3059,0.5908) -- (0.3192,0.6037) -- (0.3277,0.6072) -- (0.4185,0.6210) -- (0.4217,0.6236) -- (0.4484,0.6277) -- (0.4516,0.6303) -- (0.5076,0.6388) -- (0.5108,0.6415) -- (0.5156,0.6401) -- (0.5241,0.6435) -- (0.5642,0.6496) -- (0.5663,0.6478) -- (0.6090,0.6543) -- (0.6112,0.6524) -- (0.6170,0.6555) -- (0.7633,0.6755) -- (0.7894,0.6882) -- (0.8033,0.7034) -- (0.8107,0.7241) -- (0.8048,0.7428) -- (0.7941,0.7520) -- (0.7770,0.7560) -- (0.7641,0.7562) -- (0.7001,0.7465) -- (0.6969,0.7438) -- (0.6462,0.7361) -- (0.6430,0.7335) -- (0.5442,0.7185) -- (0.5421,0.7203) -- (0.5181,0.7167) -- (0.5149,0.7140) -- (0.3227,0.6848) -- (0.2731,0.6599) -- (0.2358,0.6215) -- (0.2268,0.6049) -- (0.2200,0.5755) -- (0.2221,0.5737) -- (0.2131,0.5244) -- (0.2153,0.5226) -- (0.2100,0.5000) -- (0.2122,0.4981) -- (0.2042,0.4643) -- (0.2064,0.4624) -- (0.1922,0.3797) -- (0.1943,0.3778) -- (0.1896,0.3575) -- (0.1917,0.3556) -- (0.1827,0.3173) -- (0.1839,0.3000) -- (0.1754,0.2748) -- (0.1775,0.2729) -- (0.1717,0.2372) -- (0.1729,0.2199) -- (0.1671,0.1951) -- (0.1692,0.1932) -- (0.1666,0.1820) -- (0.1768,0.1595) -- (0.1949,0.1492) -- (0.2425,0.1543) -- (0.2446,0.1524) -- (0.3594,0.1699) -- (0.3615,0.1680) -- (0.4394,0.1820) -- (0.4416,0.1802) -- (0.4971,0.1864) -- (0.5307,0.1981) -- (0.5563,0.2194) -- (0.5722,0.2436) -- (0.5839,0.2824) -- (0.5998,0.3175) -- (0.6114,0.3671) -- (0.6279,0.3936) -- (0.6481,0.4141) -- (0.6865,0.4352) -- (0.7239,0.4408) -- (0.7437,0.4373) -- (0.7586,0.4243) -- (0.7710,0.3892) -- (0.7610,0.3463) -- (0.7578,0.3436) -- (0.7452,0.2786) -- (0.7420,0.2759) -- (0.7145,0.1585) -- (0.7113,0.1558) -- (0.7081,0.1423) -- (0.7162,0.1326) -- cycle;
\draw[draw=rrAmberLight,line width=.55bp] (0.7295,0.1196) -- (0.7391,0.1276) -- (0.7434,0.1348) -- (0.7433,0.1457) -- (0.7529,0.1645) -- (0.7555,0.1758) -- (0.7534,0.1777) -- (0.7576,0.1958) -- (0.7608,0.1984) -- (0.7656,0.2187) -- (0.7634,0.2206) -- (0.7682,0.2409) -- (0.7714,0.2436) -- (0.7740,0.2549) -- (0.7719,0.2567) -- (0.7756,0.2725) -- (0.7788,0.2752) -- (0.8015,0.3723) -- (0.7993,0.3850) -- (0.8030,0.4008) -- (0.7992,0.4177) -- (0.7831,0.4370) -- (0.7575,0.4484) -- (0.7201,0.4536) -- (0.6742,0.4444) -- (0.6475,0.4295) -- (0.6161,0.4051) -- (0.5948,0.3801) -- (0.5857,0.3635) -- (0.5762,0.3555) -- (0.5618,0.3489) -- (0.3029,0.3096) -- (0.2997,0.3070) -- (0.2596,0.3009) -- (0.2505,0.3060) -- (0.2542,0.3218) -- (0.2521,0.3237) -- (0.2895,0.5167) -- (0.2927,0.5193) -- (0.3059,0.5758) -- (0.3192,0.5887) -- (0.3277,0.5922) -- (0.4185,0.6060) -- (0.4217,0.6086) -- (0.4484,0.6127) -- (0.4516,0.6153) -- (0.5076,0.6238) -- (0.5108,0.6265) -- (0.5156,0.6251) -- (0.5241,0.6285) -- (0.5642,0.6346) -- (0.5663,0.6328) -- (0.6090,0.6393) -- (0.6112,0.6374) -- (0.6170,0.6405) -- (0.7633,0.6605) -- (0.7894,0.6732) -- (0.8033,0.6884) -- (0.8107,0.7091) -- (0.8048,0.7278) -- (0.7941,0.7370) -- (0.7770,0.7410) -- (0.7641,0.7412) -- (0.7001,0.7315) -- (0.6969,0.7288) -- (0.6462,0.7211) -- (0.6430,0.7185) -- (0.5442,0.7035) -- (0.5421,0.7053) -- (0.5181,0.7017) -- (0.5149,0.6990) -- (0.3227,0.6698) -- (0.2731,0.6449) -- (0.2358,0.6065) -- (0.2268,0.5899) -- (0.2200,0.5605) -- (0.2221,0.5587) -- (0.2131,0.5094) -- (0.2153,0.5076) -- (0.2100,0.4850) -- (0.2122,0.4831) -- (0.2042,0.4493) -- (0.2064,0.4474) -- (0.1922,0.3647) -- (0.1943,0.3628) -- (0.1896,0.3425) -- (0.1917,0.3406) -- (0.1827,0.3023) -- (0.1839,0.2850) -- (0.1754,0.2598) -- (0.1775,0.2579) -- (0.1717,0.2222) -- (0.1729,0.2049) -- (0.1671,0.1801) -- (0.1692,0.1782) -- (0.1666,0.1670) -- (0.1768,0.1445) -- (0.1949,0.1342) -- (0.2425,0.1393) -- (0.2446,0.1374) -- (0.3594,0.1549) -- (0.3615,0.1530) -- (0.4394,0.1670) -- (0.4416,0.1652) -- (0.4971,0.1714) -- (0.5307,0.1831) -- (0.5563,0.2044) -- (0.5722,0.2286) -- (0.5839,0.2674) -- (0.5998,0.3025) -- (0.6114,0.3521) -- (0.6279,0.3786) -- (0.6481,0.3991) -- (0.6865,0.4202) -- (0.7239,0.4258) -- (0.7437,0.4223) -- (0.7586,0.4093) -- (0.7710,0.3742) -- (0.7610,0.3313) -- (0.7578,0.3286) -- (0.7452,0.2636) -- (0.7420,0.2609) -- (0.7145,0.1435) -- (0.7113,0.1408) -- (0.7081,0.1273) -- (0.7162,0.1176) -- cycle;
}
\newcommand{\rrCollisionDrawing}{%
\path[fill=rrFloor,draw=rrFloorEdge,line width=.35bp] (-0.0370,-0.0279) -- (0.8162,0.1017) -- (1.0088,0.9256) -- (0.1556,0.7960) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7564,0.1192) -- (0.7446,0.1131) -- (0.7446,-0.0269) -- (0.7564,-0.0208) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7446,0.1131) -- (0.6752,0.1026) -- (0.6752,-0.0374) -- (0.7446,-0.0269) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6752,0.1026) -- (0.6522,0.1143) -- (0.6522,-0.0257) -- (0.6752,-0.0374) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6522,0.1143) -- (0.6388,0.1449) -- (0.6388,0.0049) -- (0.6522,-0.0257) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6388,0.1449) -- (0.6536,0.2082) -- (0.6536,0.0682) -- (0.6388,0.0049) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6536,0.2082) -- (0.6568,0.2108) -- (0.6568,0.0708) -- (0.6536,0.0682) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6568,0.2108) -- (0.6568,0.2217) -- (0.6568,0.0817) -- (0.6568,0.0708) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6568,0.2217) -- (0.6615,0.2420) -- (0.6615,0.1020) -- (0.6568,0.0817) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6615,0.2420) -- (0.6647,0.2447) -- (0.6647,0.1047) -- (0.6615,0.1020) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6647,0.2447) -- (0.6647,0.2556) -- (0.6647,0.1156) -- (0.6647,0.1047) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6647,0.2556) -- (0.6684,0.2714) -- (0.6684,0.1314) -- (0.6647,0.1156) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6684,0.2714) -- (0.6716,0.2741) -- (0.6716,0.1341) -- (0.6684,0.1314) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6716,0.2741) -- (0.6742,0.2854) -- (0.6742,0.1454) -- (0.6716,0.1341) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6742,0.2854) -- (0.6721,0.2872) -- (0.6721,0.1472) -- (0.6742,0.1454) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6721,0.2872) -- (0.6827,0.3215) -- (0.6827,0.1815) -- (0.6721,0.1472) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6827,0.3215) -- (0.6826,0.3324) -- (0.6826,0.1924) -- (0.6827,0.1815) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6826,0.3324) -- (0.6858,0.3350) -- (0.6858,0.1950) -- (0.6826,0.1924) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6858,0.3350) -- (0.6922,0.3621) -- (0.6922,0.2221) -- (0.6858,0.1950) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6922,0.3621) -- (0.6953,0.3648) -- (0.6953,0.2248) -- (0.6922,0.2221) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6953,0.3648) -- (0.7043,0.4032) -- (0.7043,0.2632) -- (0.6953,0.2248) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7043,0.4032) -- (0.6963,0.4128) -- (0.6963,0.2728) -- (0.7043,0.2632) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6963,0.4128) -- (0.6829,0.4108) -- (0.6829,0.2708) -- (0.6963,0.2728) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6829,0.4108) -- (0.6734,0.4028) -- (0.6734,0.2628) -- (0.6829,0.2708) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6734,0.4028) -- (0.6691,0.3956) -- (0.6691,0.2556) -- (0.6734,0.2628) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6691,0.3956) -- (0.6337,0.2552) -- (0.6337,0.1152) -- (0.6691,0.2556) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6337,0.2552) -- (0.6146,0.2284) -- (0.6146,0.0884) -- (0.6337,0.1152) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6146,0.2284) -- (0.5911,0.2052) -- (0.5911,0.0652) -- (0.6146,0.0884) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5911,0.2052) -- (0.5693,0.1888) -- (0.5693,0.0488) -- (0.5911,0.0652) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5693,0.1888) -- (0.5399,0.1735) -- (0.5399,0.0335) -- (0.5693,0.0488) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5399,0.1735) -- (0.4930,0.1598) -- (0.4930,0.0198) -- (0.5399,0.0335) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4930,0.1598) -- (0.4764,0.1660) -- (0.4764,0.0260) -- (0.4930,0.0198) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4764,0.1660) -- (0.4679,0.1625) -- (0.4679,0.0225) -- (0.4764,0.0260) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4679,0.1625) -- (0.4439,0.1589) -- (0.4439,0.0189) -- (0.4679,0.0225) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4439,0.1589) -- (0.4417,0.1607) -- (0.4417,0.0207) -- (0.4439,0.0189) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4417,0.1607) -- (0.4278,0.1565) -- (0.4278,0.0165) -- (0.4417,0.0207) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4278,0.1565) -- (0.4012,0.1524) -- (0.4012,0.0124) -- (0.4278,0.0165) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4012,0.1524) -- (0.3990,0.1543) -- (0.3990,0.0143) -- (0.4012,0.0124) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3990,0.1543) -- (0.3585,0.1459) -- (0.3585,0.0059) -- (0.3990,0.0143) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3585,0.1459) -- (0.3563,0.1478) -- (0.3563,0.0078) -- (0.3585,0.0059) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3563,0.1478) -- (0.3083,0.1405) -- (0.3083,0.0005) -- (0.3563,0.0078) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3083,0.1405) -- (0.3061,0.1423) -- (0.3061,0.0023) -- (0.3083,0.0005) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3061,0.1423) -- (0.1946,0.1276) -- (0.1946,-0.0124) -- (0.3061,0.0023) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1946,0.1276) -- (0.1924,0.1294) -- (0.1924,-0.0106) -- (0.1946,-0.0124) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1924,0.1294) -- (0.1636,0.1272) -- (0.1636,-0.0128) -- (0.1924,-0.0106) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1636,0.1272) -- (0.1412,0.1303) -- (0.1412,-0.0097) -- (0.1636,-0.0128) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1412,0.1303) -- (0.1155,0.1417) -- (0.1155,0.0017) -- (0.1412,-0.0097) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1155,0.1417) -- (0.1048,0.1509) -- (0.1048,0.0109) -- (0.1155,0.0017) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1048,0.1509) -- (0.0973,0.1629) -- (0.0973,0.0229) -- (0.1048,0.0109) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.0973,0.1629) -- (0.0887,0.1921) -- (0.0887,0.0521) -- (0.0973,0.0229) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.0887,0.1921) -- (0.0992,0.2372) -- (0.0992,0.0972) -- (0.0887,0.0521) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.0992,0.2372) -- (0.1024,0.2399) -- (0.1024,0.0999) -- (0.0992,0.0972) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1024,0.2399) -- (0.1082,0.2756) -- (0.1082,0.1356) -- (0.1024,0.0999) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1082,0.2756) -- (0.1114,0.2783) -- (0.1114,0.1383) -- (0.1082,0.1356) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1114,0.2783) -- (0.1246,0.3238) -- (0.1246,0.1838) -- (0.1114,0.1383) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1246,0.3238) -- (0.1166,0.3335) -- (0.1166,0.1935) -- (0.1246,0.1838) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1166,0.3335) -- (0.1064,0.3341) -- (0.1064,0.1941) -- (0.1166,0.1935) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1064,0.3341) -- (0.1059,0.3428) -- (0.1059,0.2028) -- (0.1064,0.1941) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1059,0.3428) -- (0.1206,0.4278) -- (0.1206,0.2878) -- (0.1059,0.2028) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1206,0.4278) -- (0.1184,0.4296) -- (0.1184,0.2896) -- (0.1206,0.2878) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1184,0.4296) -- (0.1221,0.4454) -- (0.1221,0.3054) -- (0.1184,0.2896) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1221,0.4454) -- (0.1216,0.4649) -- (0.1216,0.3249) -- (0.1221,0.3054) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1216,0.4649) -- (0.1305,0.5033) -- (0.1305,0.3633) -- (0.1216,0.3249) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1305,0.5033) -- (0.1284,0.5052) -- (0.1284,0.3652) -- (0.1305,0.3633) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1284,0.5052) -- (0.1316,0.5187) -- (0.1316,0.3787) -- (0.1284,0.3652) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1316,0.5187) -- (0.1304,0.5360) -- (0.1304,0.3960) -- (0.1316,0.3787) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1304,0.5360) -- (0.1357,0.5586) -- (0.1357,0.4186) -- (0.1304,0.3960) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1357,0.5586) -- (0.1346,0.5758) -- (0.1346,0.4358) -- (0.1357,0.4186) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1346,0.5758) -- (0.1436,0.6142) -- (0.1436,0.4742) -- (0.1346,0.4358) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1436,0.6142) -- (0.1468,0.6169) -- (0.1468,0.4769) -- (0.1436,0.4742) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1468,0.6169) -- (0.1499,0.6304) -- (0.1499,0.4904) -- (0.1468,0.4769) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1499,0.6304) -- (0.1659,0.6655) -- (0.1659,0.5255) -- (0.1499,0.4904) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1659,0.6655) -- (0.1882,0.6950) -- (0.1882,0.5550) -- (0.1659,0.5255) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1882,0.6950) -- (0.2314,0.7364) -- (0.2314,0.5964) -- (0.1882,0.5550) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2314,0.7364) -- (0.2820,0.7659) -- (0.2820,0.6259) -- (0.2314,0.5964) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2820,0.7659) -- (0.3023,0.7755) -- (0.3023,0.6355) -- (0.2820,0.6259) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3023,0.7755) -- (0.3295,0.7818) -- (0.3295,0.6418) -- (0.3023,0.6355) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3295,0.7818) -- (0.3327,0.7845) -- (0.3327,0.6445) -- (0.3295,0.6418) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3327,0.7845) -- (0.3594,0.7885) -- (0.3594,0.6485) -- (0.3327,0.6445) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3594,0.7885) -- (0.3626,0.7912) -- (0.3626,0.6512) -- (0.3594,0.6485) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3626,0.7912) -- (0.3893,0.7953) -- (0.3893,0.6553) -- (0.3626,0.6512) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3893,0.7953) -- (0.3925,0.7979) -- (0.3925,0.6579) -- (0.3893,0.6553) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3925,0.7979) -- (0.6054,0.8281) -- (0.6054,0.6881) -- (0.3925,0.6579) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6054,0.8281) -- (0.6086,0.8308) -- (0.6086,0.6908) -- (0.6054,0.6881) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6086,0.8308) -- (0.6593,0.8385) -- (0.6593,0.6985) -- (0.6086,0.6908) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6593,0.8385) -- (0.6625,0.8411) -- (0.6625,0.7011) -- (0.6593,0.6985) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6625,0.8411) -- (0.7133,0.8488) -- (0.7133,0.7088) -- (0.6625,0.7011) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7133,0.8488) -- (0.7165,0.8515) -- (0.7165,0.7115) -- (0.7133,0.7088) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7165,0.8515) -- (0.7805,0.8612) -- (0.7805,0.7212) -- (0.7165,0.7115) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7805,0.8612) -- (0.8216,0.8609) -- (0.8216,0.7209) -- (0.7805,0.7212) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8216,0.8609) -- (0.8532,0.8527) -- (0.8532,0.7127) -- (0.8216,0.7209) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8532,0.8527) -- (0.8772,0.8345) -- (0.8772,0.6945) -- (0.8532,0.7127) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8772,0.8345) -- (0.8917,0.8084) -- (0.8917,0.6684) -- (0.8772,0.6945) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8917,0.8084) -- (0.8923,0.7780) -- (0.8923,0.6380) -- (0.8917,0.6684) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8923,0.7780) -- (0.8796,0.7347) -- (0.8796,0.5947) -- (0.8923,0.6380) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8796,0.7347) -- (0.8530,0.6980) -- (0.8530,0.5580) -- (0.8796,0.5947) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8530,0.6980) -- (0.8493,0.6822) -- (0.8493,0.5422) -- (0.8530,0.5580) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8493,0.6822) -- (0.8520,0.6717) -- (0.8520,0.5317) -- (0.8493,0.5422) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8520,0.6717) -- (0.8425,0.6637) -- (0.8425,0.5237) -- (0.8520,0.5317) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8425,0.6637) -- (0.8275,0.6549) -- (0.8275,0.5149) -- (0.8425,0.5237) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8275,0.6549) -- (0.7939,0.6433) -- (0.7939,0.5033) -- (0.8275,0.5149) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7939,0.6433) -- (0.7726,0.6400) -- (0.7726,0.5000) -- (0.7939,0.5033) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7726,0.6400) -- (0.7704,0.6419) -- (0.7704,0.5019) -- (0.7726,0.5000) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7704,0.6419) -- (0.7544,0.6395) -- (0.7544,0.4995) -- (0.7704,0.5019) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7544,0.6395) -- (0.7512,0.6368) -- (0.7512,0.4968) -- (0.7544,0.4995) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7512,0.6368) -- (0.7144,0.6334) -- (0.7144,0.4934) -- (0.7512,0.4968) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7144,0.6334) -- (0.6946,0.6260) -- (0.6946,0.4860) -- (0.7144,0.4934) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6946,0.6260) -- (0.6925,0.6279) -- (0.6925,0.4879) -- (0.6946,0.4860) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6925,0.6279) -- (0.6605,0.6230) -- (0.6605,0.4830) -- (0.6925,0.4879) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6605,0.6230) -- (0.6573,0.6204) -- (0.6573,0.4804) -- (0.6605,0.4830) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6573,0.6204) -- (0.6413,0.6179) -- (0.6413,0.4779) -- (0.6573,0.4804) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6413,0.6179) -- (0.6391,0.6198) -- (0.6391,0.4798) -- (0.6413,0.4779) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6391,0.6198) -- (0.5825,0.6090) -- (0.5825,0.4690) -- (0.6391,0.4798) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5825,0.6090) -- (0.5724,0.6096) -- (0.5724,0.4696) -- (0.5825,0.4690) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5724,0.6096) -- (0.5553,0.6027) -- (0.5553,0.4627) -- (0.5724,0.4696) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5553,0.6027) -- (0.5126,0.5962) -- (0.5126,0.4562) -- (0.5553,0.4627) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5126,0.5962) -- (0.4923,0.5975) -- (0.4923,0.4575) -- (0.5126,0.4562) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4923,0.5975) -- (0.4630,0.5930) -- (0.4630,0.4530) -- (0.4923,0.4575) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4630,0.5930) -- (0.4374,0.5826) -- (0.4374,0.4426) -- (0.4630,0.4530) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4374,0.5826) -- (0.4091,0.5609) -- (0.4091,0.4209) -- (0.4374,0.4426) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4091,0.5609) -- (0.3985,0.5484) -- (0.3985,0.4084) -- (0.4091,0.4209) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3985,0.5484) -- (0.3911,0.5276) -- (0.3911,0.3876) -- (0.3985,0.4084) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3911,0.5276) -- (0.3943,0.5085) -- (0.3943,0.3685) -- (0.3911,0.3876) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3943,0.5085) -- (0.4152,0.4878) -- (0.4152,0.3478) -- (0.3943,0.3685) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4152,0.4878) -- (0.4302,0.4857) -- (0.4302,0.3457) -- (0.4152,0.3478) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4302,0.4857) -- (0.4462,0.4881) -- (0.4462,0.3481) -- (0.4302,0.3457) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4462,0.4881) -- (0.4776,0.5016) -- (0.4776,0.3616) -- (0.4462,0.3481) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4776,0.5016) -- (0.5000,0.5202) -- (0.5000,0.3802) -- (0.4776,0.3616) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5000,0.5202) -- (0.5117,0.5373) -- (0.5117,0.3973) -- (0.5000,0.3802) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5117,0.5373) -- (0.5202,0.5625) -- (0.5202,0.4225) -- (0.5117,0.3973) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5202,0.5625) -- (0.5330,0.5732) -- (0.5330,0.4332) -- (0.5202,0.4225) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5330,0.5732) -- (0.5517,0.5760) -- (0.5517,0.4360) -- (0.5330,0.4332) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5517,0.5760) -- (0.5549,0.5787) -- (0.5549,0.4387) -- (0.5517,0.4360) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5549,0.5787) -- (0.6109,0.5872) -- (0.6109,0.4472) -- (0.5549,0.4387) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6109,0.5872) -- (0.6130,0.5853) -- (0.6130,0.4453) -- (0.6109,0.4472) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6130,0.5853) -- (0.6291,0.5878) -- (0.6291,0.4478) -- (0.6130,0.4453) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6291,0.5878) -- (0.6323,0.5904) -- (0.6323,0.4504) -- (0.6291,0.4478) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6323,0.5904) -- (0.6563,0.5941) -- (0.6563,0.4541) -- (0.6323,0.4504) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6563,0.5941) -- (0.6584,0.5922) -- (0.6584,0.4522) -- (0.6563,0.4541) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6584,0.5922) -- (0.6744,0.5946) -- (0.6744,0.4546) -- (0.6584,0.4522) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6744,0.5946) -- (0.6776,0.5973) -- (0.6776,0.4573) -- (0.6744,0.4546) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6776,0.5973) -- (0.6990,0.6006) -- (0.6990,0.4606) -- (0.6776,0.4573) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6990,0.6006) -- (0.7011,0.5987) -- (0.7011,0.4587) -- (0.6990,0.4606) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7011,0.5987) -- (0.7871,0.6139) -- (0.7871,0.4739) -- (0.7011,0.4587) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7871,0.6139) -- (0.8175,0.6120) -- (0.8175,0.4720) -- (0.7871,0.4739) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8175,0.6120) -- (0.8362,0.6040) -- (0.8362,0.4640) -- (0.8175,0.4720) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8362,0.6040) -- (0.8346,0.5972) -- (0.8346,0.4572) -- (0.8362,0.4640) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8346,0.5972) -- (0.8171,0.5771) -- (0.8171,0.4371) -- (0.8346,0.4572) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8171,0.5771) -- (0.8166,0.5640) -- (0.8166,0.4240) -- (0.8171,0.4371) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8166,0.5640) -- (0.8230,0.5584) -- (0.8230,0.4184) -- (0.8166,0.4240) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8230,0.5584) -- (0.8513,0.5475) -- (0.8513,0.4075) -- (0.8230,0.4184) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8513,0.5475) -- (0.8642,0.5364) -- (0.8642,0.3964) -- (0.8513,0.4075) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8642,0.5364) -- (0.8776,0.5166) -- (0.8776,0.3766) -- (0.8642,0.3964) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8776,0.5166) -- (0.8803,0.5061) -- (0.8803,0.3661) -- (0.8776,0.3766) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8803,0.5061) -- (0.8111,0.2103) -- (0.8111,0.0703) -- (0.8803,0.3661) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8111,0.2103) -- (0.8021,0.1937) -- (0.8021,0.0537) -- (0.8111,0.0703) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8021,0.1937) -- (0.7899,0.1527) -- (0.7899,0.0127) -- (0.8021,0.0537) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7899,0.1527) -- (0.7787,0.1379) -- (0.7787,-0.0021) -- (0.7899,0.0127) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7787,0.1379) -- (0.7564,0.1192) -- (0.7564,-0.0208) -- (0.7787,-0.0021) -- cycle;
\draw[draw=rrBlueStrong,line width=.55bp] (0.7564,-0.0208) -- (0.7446,-0.0269) -- (0.6752,-0.0374) -- (0.6522,-0.0257) -- (0.6388,0.0049) -- (0.6536,0.0682) -- (0.6568,0.0708) -- (0.6568,0.0817) -- (0.6615,0.1020) -- (0.6647,0.1047) -- (0.6647,0.1156) -- (0.6684,0.1314) -- (0.6716,0.1341) -- (0.6742,0.1454) -- (0.6721,0.1472) -- (0.6827,0.1815) -- (0.6826,0.1924) -- (0.6858,0.1950) -- (0.6922,0.2221) -- (0.6953,0.2248) -- (0.7043,0.2632) -- (0.6963,0.2728) -- (0.6829,0.2708) -- (0.6734,0.2628) -- (0.6691,0.2556) -- (0.6337,0.1152) -- (0.6146,0.0884) -- (0.5911,0.0652) -- (0.5693,0.0488) -- (0.5399,0.0335) -- (0.4930,0.0198) -- (0.4764,0.0260) -- (0.4679,0.0225) -- (0.4439,0.0189) -- (0.4417,0.0207) -- (0.4278,0.0165) -- (0.4012,0.0124) -- (0.3990,0.0143) -- (0.3585,0.0059) -- (0.3563,0.0078) -- (0.3083,0.0005) -- (0.3061,0.0023) -- (0.1946,-0.0124) -- (0.1924,-0.0106) -- (0.1636,-0.0128) -- (0.1412,-0.0097) -- (0.1155,0.0017) -- (0.1048,0.0109) -- (0.0973,0.0229) -- (0.0887,0.0521) -- (0.0992,0.0972) -- (0.1024,0.0999) -- (0.1082,0.1356) -- (0.1114,0.1383) -- (0.1246,0.1838) -- (0.1166,0.1935) -- (0.1064,0.1941) -- (0.1059,0.2028) -- (0.1206,0.2878) -- (0.1184,0.2896) -- (0.1221,0.3054) -- (0.1216,0.3249) -- (0.1305,0.3633) -- (0.1284,0.3652) -- (0.1316,0.3787) -- (0.1304,0.3960) -- (0.1357,0.4186) -- (0.1346,0.4358) -- (0.1436,0.4742) -- (0.1468,0.4769) -- (0.1499,0.4904) -- (0.1659,0.5255) -- (0.1882,0.5550) -- (0.2314,0.5964) -- (0.2820,0.6259) -- (0.3023,0.6355) -- (0.3295,0.6418) -- (0.3327,0.6445) -- (0.3594,0.6485) -- (0.3626,0.6512) -- (0.3893,0.6553) -- (0.3925,0.6579) -- (0.6054,0.6881) -- (0.6086,0.6908) -- (0.6593,0.6985) -- (0.6625,0.7011) -- (0.7133,0.7088) -- (0.7165,0.7115) -- (0.7805,0.7212) -- (0.8216,0.7209) -- (0.8532,0.7127) -- (0.8772,0.6945) -- (0.8917,0.6684) -- (0.8923,0.6380) -- (0.8796,0.5947) -- (0.8530,0.5580) -- (0.8493,0.5422) -- (0.8520,0.5317) -- (0.8425,0.5237) -- (0.8275,0.5149) -- (0.7939,0.5033) -- (0.7726,0.5000) -- (0.7704,0.5019) -- (0.7544,0.4995) -- (0.7512,0.4968) -- (0.7144,0.4934) -- (0.6946,0.4860) -- (0.6925,0.4879) -- (0.6605,0.4830) -- (0.6573,0.4804) -- (0.6413,0.4779) -- (0.6391,0.4798) -- (0.5825,0.4690) -- (0.5724,0.4696) -- (0.5553,0.4627) -- (0.5126,0.4562) -- (0.4923,0.4575) -- (0.4630,0.4530) -- (0.4374,0.4426) -- (0.4091,0.4209) -- (0.3985,0.4084) -- (0.3911,0.3876) -- (0.3943,0.3685) -- (0.4152,0.3478) -- (0.4302,0.3457) -- (0.4462,0.3481) -- (0.4776,0.3616) -- (0.5000,0.3802) -- (0.5117,0.3973) -- (0.5202,0.4225) -- (0.5330,0.4332) -- (0.5517,0.4360) -- (0.5549,0.4387) -- (0.6109,0.4472) -- (0.6130,0.4453) -- (0.6291,0.4478) -- (0.6323,0.4504) -- (0.6563,0.4541) -- (0.6584,0.4522) -- (0.6744,0.4546) -- (0.6776,0.4573) -- (0.6990,0.4606) -- (0.7011,0.4587) -- (0.7871,0.4739) -- (0.8175,0.4720) -- (0.8362,0.4640) -- (0.8346,0.4572) -- (0.8171,0.4371) -- (0.8166,0.4240) -- (0.8230,0.4184) -- (0.8513,0.4075) -- (0.8642,0.3964) -- (0.8776,0.3766) -- (0.8803,0.3661) -- (0.8111,0.0703) -- (0.8021,0.0537) -- (0.7899,0.0127) -- (0.7787,-0.0021) -- cycle;
\draw[draw=rrBlueStrong,line width=.3bp] (0.7564,0.1192) -- (0.7446,0.1131) -- (0.6752,0.1026) -- (0.6522,0.1143) -- (0.6388,0.1449) -- (0.6536,0.2082) -- (0.6568,0.2108) -- (0.6568,0.2217) -- (0.6615,0.2420) -- (0.6647,0.2447) -- (0.6647,0.2556) -- (0.6684,0.2714) -- (0.6716,0.2741) -- (0.6742,0.2854) -- (0.6721,0.2872) -- (0.6827,0.3215) -- (0.6826,0.3324) -- (0.6858,0.3350) -- (0.6922,0.3621) -- (0.6953,0.3648) -- (0.7043,0.4032) -- (0.6963,0.4128) -- (0.6829,0.4108) -- (0.6734,0.4028) -- (0.6691,0.3956) -- (0.6337,0.2552) -- (0.6146,0.2284) -- (0.5911,0.2052) -- (0.5693,0.1888) -- (0.5399,0.1735) -- (0.4930,0.1598) -- (0.4764,0.1660) -- (0.4679,0.1625) -- (0.4439,0.1589) -- (0.4417,0.1607) -- (0.4278,0.1565) -- (0.4012,0.1524) -- (0.3990,0.1543) -- (0.3585,0.1459) -- (0.3563,0.1478) -- (0.3083,0.1405) -- (0.3061,0.1423) -- (0.1946,0.1276) -- (0.1924,0.1294) -- (0.1636,0.1272) -- (0.1412,0.1303) -- (0.1155,0.1417) -- (0.1048,0.1509) -- (0.0973,0.1629) -- (0.0887,0.1921) -- (0.0992,0.2372) -- (0.1024,0.2399) -- (0.1082,0.2756) -- (0.1114,0.2783) -- (0.1246,0.3238) -- (0.1166,0.3335) -- (0.1064,0.3341) -- (0.1059,0.3428) -- (0.1206,0.4278) -- (0.1184,0.4296) -- (0.1221,0.4454) -- (0.1216,0.4649) -- (0.1305,0.5033) -- (0.1284,0.5052) -- (0.1316,0.5187) -- (0.1304,0.5360) -- (0.1357,0.5586) -- (0.1346,0.5758) -- (0.1436,0.6142) -- (0.1468,0.6169) -- (0.1499,0.6304) -- (0.1659,0.6655) -- (0.1882,0.6950) -- (0.2314,0.7364) -- (0.2820,0.7659) -- (0.3023,0.7755) -- (0.3295,0.7818) -- (0.3327,0.7845) -- (0.3594,0.7885) -- (0.3626,0.7912) -- (0.3893,0.7953) -- (0.3925,0.7979) -- (0.6054,0.8281) -- (0.6086,0.8308) -- (0.6593,0.8385) -- (0.6625,0.8411) -- (0.7133,0.8488) -- (0.7165,0.8515) -- (0.7805,0.8612) -- (0.8216,0.8609) -- (0.8532,0.8527) -- (0.8772,0.8345) -- (0.8917,0.8084) -- (0.8923,0.7780) -- (0.8796,0.7347) -- (0.8530,0.6980) -- (0.8493,0.6822) -- (0.8520,0.6717) -- (0.8425,0.6637) -- (0.8275,0.6549) -- (0.7939,0.6433) -- (0.7726,0.6400) -- (0.7704,0.6419) -- (0.7544,0.6395) -- (0.7512,0.6368) -- (0.7144,0.6334) -- (0.6946,0.6260) -- (0.6925,0.6279) -- (0.6605,0.6230) -- (0.6573,0.6204) -- (0.6413,0.6179) -- (0.6391,0.6198) -- (0.5825,0.6090) -- (0.5724,0.6096) -- (0.5553,0.6027) -- (0.5126,0.5962) -- (0.4923,0.5975) -- (0.4630,0.5930) -- (0.4374,0.5826) -- (0.4091,0.5609) -- (0.3985,0.5484) -- (0.3911,0.5276) -- (0.3943,0.5085) -- (0.4152,0.4878) -- (0.4302,0.4857) -- (0.4462,0.4881) -- (0.4776,0.5016) -- (0.5000,0.5202) -- (0.5117,0.5373) -- (0.5202,0.5625) -- (0.5330,0.5732) -- (0.5517,0.5760) -- (0.5549,0.5787) -- (0.6109,0.5872) -- (0.6130,0.5853) -- (0.6291,0.5878) -- (0.6323,0.5904) -- (0.6563,0.5941) -- (0.6584,0.5922) -- (0.6744,0.5946) -- (0.6776,0.5973) -- (0.6990,0.6006) -- (0.7011,0.5987) -- (0.7871,0.6139) -- (0.8175,0.6120) -- (0.8362,0.6040) -- (0.8346,0.5972) -- (0.8171,0.5771) -- (0.8166,0.5640) -- (0.8230,0.5584) -- (0.8513,0.5475) -- (0.8642,0.5364) -- (0.8776,0.5166) -- (0.8803,0.5061) -- (0.8111,0.2103) -- (0.8021,0.1937) -- (0.7899,0.1527) -- (0.7787,0.1379) -- cycle;
\draw[draw=rrBlueStrong,line width=.3bp] (0.7564,0.1192) -- (0.7564,-0.0208);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6536,0.2082) -- (0.6536,0.0682);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6647,0.2556) -- (0.6647,0.1156);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6827,0.3215) -- (0.6827,0.1815);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7043,0.4032) -- (0.7043,0.2632);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6337,0.2552) -- (0.6337,0.1152);
\draw[draw=rrBlueStrong,line width=.3bp] (0.4930,0.1598) -- (0.4930,0.0198);
\draw[draw=rrBlueStrong,line width=.3bp] (0.4278,0.1565) -- (0.4278,0.0165);
\draw[draw=rrBlueStrong,line width=.3bp] (0.3083,0.1405) -- (0.3083,0.0005);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1412,0.1303) -- (0.1412,-0.0097);
\draw[draw=rrBlueStrong,line width=.3bp] (0.0992,0.2372) -- (0.0992,0.0972);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1166,0.3335) -- (0.1166,0.1935);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1221,0.4454) -- (0.1221,0.3054);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1304,0.5360) -- (0.1304,0.3960);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1499,0.6304) -- (0.1499,0.4904);
\draw[draw=rrBlueStrong,line width=.3bp] (0.3023,0.7755) -- (0.3023,0.6355);
\draw[draw=rrBlueStrong,line width=.3bp] (0.3893,0.7953) -- (0.3893,0.6553);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6625,0.8411) -- (0.6625,0.7011);
\draw[draw=rrBlueStrong,line width=.3bp] (0.8532,0.8527) -- (0.8532,0.7127);
\draw[draw=rrBlueStrong,line width=.3bp] (0.8530,0.6980) -- (0.8530,0.5580);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7939,0.6433) -- (0.7939,0.5033);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7144,0.6334) -- (0.7144,0.4934);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6413,0.6179) -- (0.6413,0.4779);
\draw[draw=rrBlueStrong,line width=.3bp] (0.5126,0.5962) -- (0.5126,0.4562);
\draw[draw=rrBlueStrong,line width=.3bp] (0.3985,0.5484) -- (0.3985,0.4084);
\draw[draw=rrBlueStrong,line width=.3bp] (0.4462,0.4881) -- (0.4462,0.3481);
\draw[draw=rrBlueStrong,line width=.3bp] (0.5330,0.5732) -- (0.5330,0.4332);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6291,0.5878) -- (0.6291,0.4478);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6776,0.5973) -- (0.6776,0.4573);
\draw[draw=rrBlueStrong,line width=.3bp] (0.8362,0.6040) -- (0.8362,0.4640);
\draw[draw=rrBlueStrong,line width=.3bp] (0.8513,0.5475) -- (0.8513,0.4075);
\draw[draw=rrBlueStrong,line width=.3bp] (0.8021,0.1937) -- (0.8021,0.0537);
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7295,0.1696) -- (0.7391,0.1776) -- (0.7391,0.0376) -- (0.7295,0.0296) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7391,0.1776) -- (0.7434,0.1848) -- (0.7434,0.0448) -- (0.7391,0.0376) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7434,0.1848) -- (0.7433,0.1957) -- (0.7433,0.0557) -- (0.7434,0.0448) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7433,0.1957) -- (0.7529,0.2145) -- (0.7529,0.0745) -- (0.7433,0.0557) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7529,0.2145) -- (0.7555,0.2258) -- (0.7555,0.0858) -- (0.7529,0.0745) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7555,0.2258) -- (0.7534,0.2277) -- (0.7534,0.0877) -- (0.7555,0.0858) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7534,0.2277) -- (0.7576,0.2458) -- (0.7576,0.1058) -- (0.7534,0.0877) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7576,0.2458) -- (0.7608,0.2484) -- (0.7608,0.1084) -- (0.7576,0.1058) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7608,0.2484) -- (0.7656,0.2687) -- (0.7656,0.1287) -- (0.7608,0.1084) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7656,0.2687) -- (0.7634,0.2706) -- (0.7634,0.1306) -- (0.7656,0.1287) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7634,0.2706) -- (0.7682,0.2909) -- (0.7682,0.1509) -- (0.7634,0.1306) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7682,0.2909) -- (0.7714,0.2936) -- (0.7714,0.1536) -- (0.7682,0.1509) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7714,0.2936) -- (0.7740,0.3049) -- (0.7740,0.1649) -- (0.7714,0.1536) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7740,0.3049) -- (0.7719,0.3067) -- (0.7719,0.1667) -- (0.7740,0.1649) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7719,0.3067) -- (0.7756,0.3225) -- (0.7756,0.1825) -- (0.7719,0.1667) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7756,0.3225) -- (0.7788,0.3252) -- (0.7788,0.1852) -- (0.7756,0.1825) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7788,0.3252) -- (0.8015,0.4223) -- (0.8015,0.2823) -- (0.7788,0.1852) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8015,0.4223) -- (0.7993,0.4350) -- (0.7993,0.2950) -- (0.8015,0.2823) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7993,0.4350) -- (0.8030,0.4508) -- (0.8030,0.3108) -- (0.7993,0.2950) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8030,0.4508) -- (0.7992,0.4677) -- (0.7992,0.3277) -- (0.8030,0.3108) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7992,0.4677) -- (0.7831,0.4870) -- (0.7831,0.3470) -- (0.7992,0.3277) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7831,0.4870) -- (0.7575,0.4984) -- (0.7575,0.3584) -- (0.7831,0.3470) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7575,0.4984) -- (0.7201,0.5036) -- (0.7201,0.3636) -- (0.7575,0.3584) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7201,0.5036) -- (0.6742,0.4944) -- (0.6742,0.3544) -- (0.7201,0.3636) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6742,0.4944) -- (0.6475,0.4795) -- (0.6475,0.3395) -- (0.6742,0.3544) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6475,0.4795) -- (0.6161,0.4551) -- (0.6161,0.3151) -- (0.6475,0.3395) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6161,0.4551) -- (0.5948,0.4301) -- (0.5948,0.2901) -- (0.6161,0.3151) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5948,0.4301) -- (0.5857,0.4135) -- (0.5857,0.2735) -- (0.5948,0.2901) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5857,0.4135) -- (0.5762,0.4055) -- (0.5762,0.2655) -- (0.5857,0.2735) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5762,0.4055) -- (0.5618,0.3989) -- (0.5618,0.2589) -- (0.5762,0.2655) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5618,0.3989) -- (0.3029,0.3596) -- (0.3029,0.2196) -- (0.5618,0.2589) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3029,0.3596) -- (0.2997,0.3570) -- (0.2997,0.2170) -- (0.3029,0.2196) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2997,0.3570) -- (0.2596,0.3509) -- (0.2596,0.2109) -- (0.2997,0.2170) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2596,0.3509) -- (0.2505,0.3560) -- (0.2505,0.2160) -- (0.2596,0.2109) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2505,0.3560) -- (0.2542,0.3718) -- (0.2542,0.2318) -- (0.2505,0.2160) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2542,0.3718) -- (0.2521,0.3737) -- (0.2521,0.2337) -- (0.2542,0.2318) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2521,0.3737) -- (0.2895,0.5667) -- (0.2895,0.4267) -- (0.2521,0.2337) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2895,0.5667) -- (0.2927,0.5693) -- (0.2927,0.4293) -- (0.2895,0.4267) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2927,0.5693) -- (0.3059,0.6258) -- (0.3059,0.4858) -- (0.2927,0.4293) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3059,0.6258) -- (0.3192,0.6387) -- (0.3192,0.4987) -- (0.3059,0.4858) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3192,0.6387) -- (0.3277,0.6422) -- (0.3277,0.5022) -- (0.3192,0.4987) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3277,0.6422) -- (0.4185,0.6560) -- (0.4185,0.5160) -- (0.3277,0.5022) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4185,0.6560) -- (0.4217,0.6586) -- (0.4217,0.5186) -- (0.4185,0.5160) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4217,0.6586) -- (0.4484,0.6627) -- (0.4484,0.5227) -- (0.4217,0.5186) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4484,0.6627) -- (0.4516,0.6653) -- (0.4516,0.5253) -- (0.4484,0.5227) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4516,0.6653) -- (0.5076,0.6738) -- (0.5076,0.5338) -- (0.4516,0.5253) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5076,0.6738) -- (0.5108,0.6765) -- (0.5108,0.5365) -- (0.5076,0.5338) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5108,0.6765) -- (0.5156,0.6751) -- (0.5156,0.5351) -- (0.5108,0.5365) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5156,0.6751) -- (0.5241,0.6785) -- (0.5241,0.5385) -- (0.5156,0.5351) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5241,0.6785) -- (0.5642,0.6846) -- (0.5642,0.5446) -- (0.5241,0.5385) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5642,0.6846) -- (0.5663,0.6828) -- (0.5663,0.5428) -- (0.5642,0.5446) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5663,0.6828) -- (0.6090,0.6893) -- (0.6090,0.5493) -- (0.5663,0.5428) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6090,0.6893) -- (0.6112,0.6874) -- (0.6112,0.5474) -- (0.6090,0.5493) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6112,0.6874) -- (0.6170,0.6905) -- (0.6170,0.5505) -- (0.6112,0.5474) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6170,0.6905) -- (0.7633,0.7105) -- (0.7633,0.5705) -- (0.6170,0.5505) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7633,0.7105) -- (0.7894,0.7232) -- (0.7894,0.5832) -- (0.7633,0.5705) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7894,0.7232) -- (0.8033,0.7384) -- (0.8033,0.5984) -- (0.7894,0.5832) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8033,0.7384) -- (0.8107,0.7591) -- (0.8107,0.6191) -- (0.8033,0.5984) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8107,0.7591) -- (0.8048,0.7778) -- (0.8048,0.6378) -- (0.8107,0.6191) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.8048,0.7778) -- (0.7941,0.7870) -- (0.7941,0.6470) -- (0.8048,0.6378) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7941,0.7870) -- (0.7770,0.7910) -- (0.7770,0.6510) -- (0.7941,0.6470) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7770,0.7910) -- (0.7641,0.7912) -- (0.7641,0.6512) -- (0.7770,0.6510) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7641,0.7912) -- (0.7001,0.7815) -- (0.7001,0.6415) -- (0.7641,0.6512) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7001,0.7815) -- (0.6969,0.7788) -- (0.6969,0.6388) -- (0.7001,0.6415) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6969,0.7788) -- (0.6462,0.7711) -- (0.6462,0.6311) -- (0.6969,0.6388) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6462,0.7711) -- (0.6430,0.7685) -- (0.6430,0.6285) -- (0.6462,0.6311) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6430,0.7685) -- (0.5442,0.7535) -- (0.5442,0.6135) -- (0.6430,0.6285) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5442,0.7535) -- (0.5421,0.7553) -- (0.5421,0.6153) -- (0.5442,0.6135) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5421,0.7553) -- (0.5181,0.7517) -- (0.5181,0.6117) -- (0.5421,0.6153) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5181,0.7517) -- (0.5149,0.7490) -- (0.5149,0.6090) -- (0.5181,0.6117) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5149,0.7490) -- (0.3227,0.7198) -- (0.3227,0.5798) -- (0.5149,0.6090) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3227,0.7198) -- (0.2731,0.6949) -- (0.2731,0.5549) -- (0.3227,0.5798) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2731,0.6949) -- (0.2358,0.6565) -- (0.2358,0.5165) -- (0.2731,0.5549) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2358,0.6565) -- (0.2268,0.6399) -- (0.2268,0.4999) -- (0.2358,0.5165) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2268,0.6399) -- (0.2200,0.6105) -- (0.2200,0.4705) -- (0.2268,0.4999) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2200,0.6105) -- (0.2221,0.6087) -- (0.2221,0.4687) -- (0.2200,0.4705) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2221,0.6087) -- (0.2131,0.5594) -- (0.2131,0.4194) -- (0.2221,0.4687) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2131,0.5594) -- (0.2153,0.5576) -- (0.2153,0.4176) -- (0.2131,0.4194) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2153,0.5576) -- (0.2100,0.5350) -- (0.2100,0.3950) -- (0.2153,0.4176) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2100,0.5350) -- (0.2122,0.5331) -- (0.2122,0.3931) -- (0.2100,0.3950) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2122,0.5331) -- (0.2042,0.4993) -- (0.2042,0.3593) -- (0.2122,0.3931) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2042,0.4993) -- (0.2064,0.4974) -- (0.2064,0.3574) -- (0.2042,0.3593) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2064,0.4974) -- (0.1922,0.4147) -- (0.1922,0.2747) -- (0.2064,0.3574) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1922,0.4147) -- (0.1943,0.4128) -- (0.1943,0.2728) -- (0.1922,0.2747) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1943,0.4128) -- (0.1896,0.3925) -- (0.1896,0.2525) -- (0.1943,0.2728) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1896,0.3925) -- (0.1917,0.3906) -- (0.1917,0.2506) -- (0.1896,0.2525) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1917,0.3906) -- (0.1827,0.3523) -- (0.1827,0.2123) -- (0.1917,0.2506) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1827,0.3523) -- (0.1839,0.3350) -- (0.1839,0.1950) -- (0.1827,0.2123) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1839,0.3350) -- (0.1754,0.3098) -- (0.1754,0.1698) -- (0.1839,0.1950) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1754,0.3098) -- (0.1775,0.3079) -- (0.1775,0.1679) -- (0.1754,0.1698) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1775,0.3079) -- (0.1717,0.2722) -- (0.1717,0.1322) -- (0.1775,0.1679) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1717,0.2722) -- (0.1729,0.2549) -- (0.1729,0.1149) -- (0.1717,0.1322) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1729,0.2549) -- (0.1671,0.2301) -- (0.1671,0.0901) -- (0.1729,0.1149) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1671,0.2301) -- (0.1692,0.2282) -- (0.1692,0.0882) -- (0.1671,0.0901) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1692,0.2282) -- (0.1666,0.2170) -- (0.1666,0.0770) -- (0.1692,0.0882) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1666,0.2170) -- (0.1768,0.1945) -- (0.1768,0.0545) -- (0.1666,0.0770) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1768,0.1945) -- (0.1949,0.1842) -- (0.1949,0.0442) -- (0.1768,0.0545) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.1949,0.1842) -- (0.2425,0.1893) -- (0.2425,0.0493) -- (0.1949,0.0442) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2425,0.1893) -- (0.2446,0.1874) -- (0.2446,0.0474) -- (0.2425,0.0493) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.2446,0.1874) -- (0.3594,0.2049) -- (0.3594,0.0649) -- (0.2446,0.0474) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3594,0.2049) -- (0.3615,0.2030) -- (0.3615,0.0630) -- (0.3594,0.0649) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.3615,0.2030) -- (0.4394,0.2170) -- (0.4394,0.0770) -- (0.3615,0.0630) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4394,0.2170) -- (0.4416,0.2152) -- (0.4416,0.0752) -- (0.4394,0.0770) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4416,0.2152) -- (0.4971,0.2214) -- (0.4971,0.0814) -- (0.4416,0.0752) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.4971,0.2214) -- (0.5307,0.2331) -- (0.5307,0.0931) -- (0.4971,0.0814) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5307,0.2331) -- (0.5563,0.2544) -- (0.5563,0.1144) -- (0.5307,0.0931) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5563,0.2544) -- (0.5722,0.2786) -- (0.5722,0.1386) -- (0.5563,0.1144) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5722,0.2786) -- (0.5839,0.3174) -- (0.5839,0.1774) -- (0.5722,0.1386) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5839,0.3174) -- (0.5998,0.3525) -- (0.5998,0.2125) -- (0.5839,0.1774) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.5998,0.3525) -- (0.6114,0.4021) -- (0.6114,0.2621) -- (0.5998,0.2125) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6114,0.4021) -- (0.6279,0.4286) -- (0.6279,0.2886) -- (0.6114,0.2621) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6279,0.4286) -- (0.6481,0.4491) -- (0.6481,0.3091) -- (0.6279,0.2886) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6481,0.4491) -- (0.6865,0.4702) -- (0.6865,0.3302) -- (0.6481,0.3091) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.6865,0.4702) -- (0.7239,0.4758) -- (0.7239,0.3358) -- (0.6865,0.3302) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7239,0.4758) -- (0.7437,0.4723) -- (0.7437,0.3323) -- (0.7239,0.3358) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7437,0.4723) -- (0.7586,0.4593) -- (0.7586,0.3193) -- (0.7437,0.3323) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7586,0.4593) -- (0.7710,0.4242) -- (0.7710,0.2842) -- (0.7586,0.3193) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7710,0.4242) -- (0.7610,0.3813) -- (0.7610,0.2413) -- (0.7710,0.2842) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7610,0.3813) -- (0.7578,0.3786) -- (0.7578,0.2386) -- (0.7610,0.2413) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7578,0.3786) -- (0.7452,0.3136) -- (0.7452,0.1736) -- (0.7578,0.2386) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7452,0.3136) -- (0.7420,0.3109) -- (0.7420,0.1709) -- (0.7452,0.1736) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7420,0.3109) -- (0.7145,0.1935) -- (0.7145,0.0535) -- (0.7420,0.1709) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7145,0.1935) -- (0.7113,0.1908) -- (0.7113,0.0508) -- (0.7145,0.0535) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7113,0.1908) -- (0.7081,0.1773) -- (0.7081,0.0373) -- (0.7113,0.0508) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7081,0.1773) -- (0.7162,0.1676) -- (0.7162,0.0276) -- (0.7081,0.0373) -- cycle;
\path[fill=rrBlueStrong,fill opacity=.22,draw=none] (0.7162,0.1676) -- (0.7295,0.1696) -- (0.7295,0.0296) -- (0.7162,0.0276) -- cycle;
\draw[draw=rrBlueStrong,line width=.55bp] (0.7295,0.0296) -- (0.7391,0.0376) -- (0.7434,0.0448) -- (0.7433,0.0557) -- (0.7529,0.0745) -- (0.7555,0.0858) -- (0.7534,0.0877) -- (0.7576,0.1058) -- (0.7608,0.1084) -- (0.7656,0.1287) -- (0.7634,0.1306) -- (0.7682,0.1509) -- (0.7714,0.1536) -- (0.7740,0.1649) -- (0.7719,0.1667) -- (0.7756,0.1825) -- (0.7788,0.1852) -- (0.8015,0.2823) -- (0.7993,0.2950) -- (0.8030,0.3108) -- (0.7992,0.3277) -- (0.7831,0.3470) -- (0.7575,0.3584) -- (0.7201,0.3636) -- (0.6742,0.3544) -- (0.6475,0.3395) -- (0.6161,0.3151) -- (0.5948,0.2901) -- (0.5857,0.2735) -- (0.5762,0.2655) -- (0.5618,0.2589) -- (0.3029,0.2196) -- (0.2997,0.2170) -- (0.2596,0.2109) -- (0.2505,0.2160) -- (0.2542,0.2318) -- (0.2521,0.2337) -- (0.2895,0.4267) -- (0.2927,0.4293) -- (0.3059,0.4858) -- (0.3192,0.4987) -- (0.3277,0.5022) -- (0.4185,0.5160) -- (0.4217,0.5186) -- (0.4484,0.5227) -- (0.4516,0.5253) -- (0.5076,0.5338) -- (0.5108,0.5365) -- (0.5156,0.5351) -- (0.5241,0.5385) -- (0.5642,0.5446) -- (0.5663,0.5428) -- (0.6090,0.5493) -- (0.6112,0.5474) -- (0.6170,0.5505) -- (0.7633,0.5705) -- (0.7894,0.5832) -- (0.8033,0.5984) -- (0.8107,0.6191) -- (0.8048,0.6378) -- (0.7941,0.6470) -- (0.7770,0.6510) -- (0.7641,0.6512) -- (0.7001,0.6415) -- (0.6969,0.6388) -- (0.6462,0.6311) -- (0.6430,0.6285) -- (0.5442,0.6135) -- (0.5421,0.6153) -- (0.5181,0.6117) -- (0.5149,0.6090) -- (0.3227,0.5798) -- (0.2731,0.5549) -- (0.2358,0.5165) -- (0.2268,0.4999) -- (0.2200,0.4705) -- (0.2221,0.4687) -- (0.2131,0.4194) -- (0.2153,0.4176) -- (0.2100,0.3950) -- (0.2122,0.3931) -- (0.2042,0.3593) -- (0.2064,0.3574) -- (0.1922,0.2747) -- (0.1943,0.2728) -- (0.1896,0.2525) -- (0.1917,0.2506) -- (0.1827,0.2123) -- (0.1839,0.1950) -- (0.1754,0.1698) -- (0.1775,0.1679) -- (0.1717,0.1322) -- (0.1729,0.1149) -- (0.1671,0.0901) -- (0.1692,0.0882) -- (0.1666,0.0770) -- (0.1768,0.0545) -- (0.1949,0.0442) -- (0.2425,0.0493) -- (0.2446,0.0474) -- (0.3594,0.0649) -- (0.3615,0.0630) -- (0.4394,0.0770) -- (0.4416,0.0752) -- (0.4971,0.0814) -- (0.5307,0.0931) -- (0.5563,0.1144) -- (0.5722,0.1386) -- (0.5839,0.1774) -- (0.5998,0.2125) -- (0.6114,0.2621) -- (0.6279,0.2886) -- (0.6481,0.3091) -- (0.6865,0.3302) -- (0.7239,0.3358) -- (0.7437,0.3323) -- (0.7586,0.3193) -- (0.7710,0.2842) -- (0.7610,0.2413) -- (0.7578,0.2386) -- (0.7452,0.1736) -- (0.7420,0.1709) -- (0.7145,0.0535) -- (0.7113,0.0508) -- (0.7081,0.0373) -- (0.7162,0.0276) -- cycle;
\draw[draw=rrBlueStrong,line width=.3bp] (0.7295,0.1696) -- (0.7391,0.1776) -- (0.7434,0.1848) -- (0.7433,0.1957) -- (0.7529,0.2145) -- (0.7555,0.2258) -- (0.7534,0.2277) -- (0.7576,0.2458) -- (0.7608,0.2484) -- (0.7656,0.2687) -- (0.7634,0.2706) -- (0.7682,0.2909) -- (0.7714,0.2936) -- (0.7740,0.3049) -- (0.7719,0.3067) -- (0.7756,0.3225) -- (0.7788,0.3252) -- (0.8015,0.4223) -- (0.7993,0.4350) -- (0.8030,0.4508) -- (0.7992,0.4677) -- (0.7831,0.4870) -- (0.7575,0.4984) -- (0.7201,0.5036) -- (0.6742,0.4944) -- (0.6475,0.4795) -- (0.6161,0.4551) -- (0.5948,0.4301) -- (0.5857,0.4135) -- (0.5762,0.4055) -- (0.5618,0.3989) -- (0.3029,0.3596) -- (0.2997,0.3570) -- (0.2596,0.3509) -- (0.2505,0.3560) -- (0.2542,0.3718) -- (0.2521,0.3737) -- (0.2895,0.5667) -- (0.2927,0.5693) -- (0.3059,0.6258) -- (0.3192,0.6387) -- (0.3277,0.6422) -- (0.4185,0.6560) -- (0.4217,0.6586) -- (0.4484,0.6627) -- (0.4516,0.6653) -- (0.5076,0.6738) -- (0.5108,0.6765) -- (0.5156,0.6751) -- (0.5241,0.6785) -- (0.5642,0.6846) -- (0.5663,0.6828) -- (0.6090,0.6893) -- (0.6112,0.6874) -- (0.6170,0.6905) -- (0.7633,0.7105) -- (0.7894,0.7232) -- (0.8033,0.7384) -- (0.8107,0.7591) -- (0.8048,0.7778) -- (0.7941,0.7870) -- (0.7770,0.7910) -- (0.7641,0.7912) -- (0.7001,0.7815) -- (0.6969,0.7788) -- (0.6462,0.7711) -- (0.6430,0.7685) -- (0.5442,0.7535) -- (0.5421,0.7553) -- (0.5181,0.7517) -- (0.5149,0.7490) -- (0.3227,0.7198) -- (0.2731,0.6949) -- (0.2358,0.6565) -- (0.2268,0.6399) -- (0.2200,0.6105) -- (0.2221,0.6087) -- (0.2131,0.5594) -- (0.2153,0.5576) -- (0.2100,0.5350) -- (0.2122,0.5331) -- (0.2042,0.4993) -- (0.2064,0.4974) -- (0.1922,0.4147) -- (0.1943,0.4128) -- (0.1896,0.3925) -- (0.1917,0.3906) -- (0.1827,0.3523) -- (0.1839,0.3350) -- (0.1754,0.3098) -- (0.1775,0.3079) -- (0.1717,0.2722) -- (0.1729,0.2549) -- (0.1671,0.2301) -- (0.1692,0.2282) -- (0.1666,0.2170) -- (0.1768,0.1945) -- (0.1949,0.1842) -- (0.2425,0.1893) -- (0.2446,0.1874) -- (0.3594,0.2049) -- (0.3615,0.2030) -- (0.4394,0.2170) -- (0.4416,0.2152) -- (0.4971,0.2214) -- (0.5307,0.2331) -- (0.5563,0.2544) -- (0.5722,0.2786) -- (0.5839,0.3174) -- (0.5998,0.3525) -- (0.6114,0.4021) -- (0.6279,0.4286) -- (0.6481,0.4491) -- (0.6865,0.4702) -- (0.7239,0.4758) -- (0.7437,0.4723) -- (0.7586,0.4593) -- (0.7710,0.4242) -- (0.7610,0.3813) -- (0.7578,0.3786) -- (0.7452,0.3136) -- (0.7420,0.3109) -- (0.7145,0.1935) -- (0.7113,0.1908) -- (0.7081,0.1773) -- (0.7162,0.1676) -- cycle;
\draw[draw=rrBlueStrong,line width=.3bp] (0.7295,0.1696) -- (0.7295,0.0296);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7555,0.2258) -- (0.7555,0.0858);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7634,0.2706) -- (0.7634,0.1306);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7756,0.3225) -- (0.7756,0.1825);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7992,0.4677) -- (0.7992,0.3277);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6475,0.4795) -- (0.6475,0.3395);
\draw[draw=rrBlueStrong,line width=.3bp] (0.5618,0.3989) -- (0.5618,0.2589);
\draw[draw=rrBlueStrong,line width=.3bp] (0.2542,0.3718) -- (0.2542,0.2318);
\draw[draw=rrBlueStrong,line width=.3bp] (0.3192,0.6387) -- (0.3192,0.4987);
\draw[draw=rrBlueStrong,line width=.3bp] (0.4516,0.6653) -- (0.4516,0.5253);
\draw[draw=rrBlueStrong,line width=.3bp] (0.5642,0.6846) -- (0.5642,0.5446);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7633,0.7105) -- (0.7633,0.5705);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7941,0.7870) -- (0.7941,0.6470);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6462,0.7711) -- (0.6462,0.6311);
\draw[draw=rrBlueStrong,line width=.3bp] (0.5149,0.7490) -- (0.5149,0.6090);
\draw[draw=rrBlueStrong,line width=.3bp] (0.2200,0.6105) -- (0.2200,0.4705);
\draw[draw=rrBlueStrong,line width=.3bp] (0.2122,0.5331) -- (0.2122,0.3931);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1896,0.3925) -- (0.1896,0.2525);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1775,0.3079) -- (0.1775,0.1679);
\draw[draw=rrBlueStrong,line width=.3bp] (0.1666,0.2170) -- (0.1666,0.0770);
\draw[draw=rrBlueStrong,line width=.3bp] (0.3594,0.2049) -- (0.3594,0.0649);
\draw[draw=rrBlueStrong,line width=.3bp] (0.5307,0.2331) -- (0.5307,0.0931);
\draw[draw=rrBlueStrong,line width=.3bp] (0.6114,0.4021) -- (0.6114,0.2621);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7437,0.4723) -- (0.7437,0.3323);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7452,0.3136) -- (0.7452,0.1736);
\draw[draw=rrBlueStrong,line width=.3bp] (0.7162,0.1676) -- (0.7162,0.0276);
}

